Time Series Forecasting Through the Lens of Dynamics

While deep learning is facing an homogenization across modalities led by Transformers, they are still challenged by shallow linear models in the time series forecasting task. Our hypothesis is that models should learn a direct link from past to future data points, which we identify as a learning dynamics capability. We develop an original $\texttt{PRO-DYN}$ nomenclature to analyze existing models through the lens of dynamics. Two observations thus emerge: $\textbf{1.}$ under-performing architectures learn dynamics at most partially, $\textbf{2.}$ the location of the dynamics block at the model end is of prime importance. Our systemic and empirical studies both confirm our observations on a set of performance-varying models with diverse backbones. We propose a simple plug-and-play methodology guiding model designs and improvements.

==> (inline-0) <==
\begin{tabular}{ |c|cc||cc|cc|cc|cc|}

 \hline
 \multirow{2}{*}{Dataset} & Cont. & Hor. &  \multicolumn{2}{c|}{FiLM \texttt{DYN}} &  \multicolumn{2}{c|}{FiLM \texttt{PRO}} & \multicolumn{2}{c|}{FiLM} & \multicolumn{2}{c|}{NLinear}\\
  & $L$ & $H$ & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
 \hline
  
 \multirow{4}{*}{ETTh1} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 512 & 96 & \textbf{0.367} &  \textbf{0.392} & \underline{0.366} & 0.392 & 0.370 & 0.394 & 0.385 & 0.403 \\
& 512 & 192 & \textbf{0.403} & 0.416 & \underline{0.402} & \underline{0.415} & 0.405 & 0.416 & 0.422 & 0.426\\
& 512 & 336 & \textbf{0.429} & \textbf{0.433} & \underline{0.428} & 0.433 & 0.434 & 0.435 & 0.431 & 0.429 \\
& 336 & 720 & \textbf{0.459} & \textbf{0.470} & 0.464 & 0.472 & 0.463 & 0.474 & 0.439 & 0.452 \\ \hline

  \multirow{4}{*}{ETTh2} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 512 & 96 & \textbf{0.275} & \textbf{0.339} & \underline{0.269} & \underline{0.335} & 0.275$^*$ & 0.340$^*$ & 0.276 & 0.338 \\ % ""num_epochs"": 30, ""patience"": 10 idem TIS (van avec ""num_epochs"": 30, ""patience"": 3) 
& 336 & 192 & \textbf{0.337} & \textbf{0.383} & 0.338 & 0.384 & 0.340$^*$ & 0.385$^*$ & 0.345 & 0.382 \\ % ""num_epochs"": 10, ""patience"": 10 idem TIS (van avec ""num_epochs"": 10, ""patience"": 3)
& 512 & 336 & \textbf{0.367} & \textbf{0.415} & 0.373 & 0.417 & 0.372 & 0.425 & 0.368 & 0.408 \\ % 
& 336 & 720 & \textbf{0.424} & \textbf{0.449} & 0.429 & 0.455 & 0.425 & 0.455 & 0.406 & 0.441 \\ \hline % 

  \multirow{4}{*}{ETTm1} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 512 & 96 & 0.306 & 0.348 & \underline{0.305} & \underline{0.347} & 0.301 & 0.343 & 0.301 & 0.343\\
& 336 & 192 & \textbf{0.337} & 0.365 & 0.345  & 0.371 & 0.339 & 0.365 & 0.355 & 0.379 \\
& 336 & 336  & \textbf{0.371} & \textbf{0.383} & 0.371 & 0.383 &  0.374 & 0.385 & 0.372 & 0.385 \\
& 512 & 720 & \textbf{0.422} & 0.414 & 0.433 & 0.422 & 0.423	& 0.414 & 0.430 & 0.418 \\ \hline
 
  \multirow{4}{*}{ETTm2} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 512 & 96 & \textbf{0.163} & \textbf{0.252} & 0.163 & 0.252 & 0.165 & 0.254 & 0.163 & 0.252 \\
& 512 & 192 & 0.220 & \textbf{0.290} & \underline{0.218} & 0.290 & 0.220 & 0.291 & 0.218 & 0.290 \\
& 336 & 336 & \textbf{0.274} & \textbf{0.326} & 0.274 & 0.326 & 0.277 & 0.329 & 0.273 & 0.326 \\
& 512 & 720 & \textbf{0.361} & \textbf{0.385} & 0.362 & 0.385 & 0.363 & 0.386 & 0.361 & 0.382 \\ \hline

\multirow{4}{*}{\makecell{Exchange}} % lr ok
& 512 & 96  & 0.088 & \textbf{0.207} & \underline{0.087} & \underline{0.206} & 0.087 & 0.210 & 0.085 & 0.204 \\
& 96  & 192 & \textbf{0.173} & \textbf{0.294} & \underline{0.172} & 0.294 & 0.182 & 0.308 & 0.175 & 0.297 \\
& 96  & 336 & 0.318 & \textbf{0.407} & \underline{0.315} & \underline{0.405} & 0.318 & 0.409 & 0.320 & 0.409 \\
& 96  & 720 & 0.821 & 0.682 & \underline{0.800} & \underline{0.672} & 0.815 & 0.681 & 0.838 & 0.690 \\ \hline

\multirow{4}{*}{Weather} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 336 & 96  & \textbf{0.174} & \textbf{0.223} & 0.177 & 0.226 & 0.178 & 0.229 & 0.180 & 0.226 \\
& 512 & 192 & \textbf{0.213} & \textbf{0.258} & 0.214 & 0.259 & 0.218 & 0.263 & 0.218 & 0.261 \\
& 336 & 336 & \textbf{0.264} & \textbf{0.293} & 0.264 & 0.293 &  0.266 & 0.295 & 0.266 & 0.296 \\
& 336 & 720 & \textbf{0.331} & \textbf{0.339} & 0.331 & 0.339 & 0.332 & 0.341 & 0.334 & 0.345 \\ \hline
 
 \multirow{4}{*}{Electricity} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 192 & 96  & \textbf{0.153} & 0.246 & 0.153 & 0.246 & 0.154 & 0.246 & 0.140 & 0.236 \\
& 192 & 192 & 0.172 & 0.268 & 0.172 & 0.268 & 0.168 & 0.261 & 0.155 & 0.248 \\
& 192 & 336 & \textbf{0.188} & \textbf{0.283} & 0.188 & 0.283 & 0.189 & 0.284 & 0.171 & 0.264 \\
& 192 & 720 & \textbf{0.248} & \textbf{0.339} & 0.249 & 0.340 & 0.249 & 0.340 & 0.210 & 0.297 \\ \hline

 \multirow{4}{*}{ILI} % lr ok | bias=True PreTIS PreTEX PostTIS replaced !
& 104 & 24 & 2.337 & 1.026 &  \underline{2.143} &  \underline{0.966} & 2.256 & 0.996 & 1.998 & 0.919 \\ 
& 104 & 36 &  2.290 & 1.038 & \underline{2.067} & \underline{0.972} & 2.133 & 0.992 & 1.920 & 0.916 \\
& 104 & 48 & 2.511 & 1.070 &  \underline{2.193} & \underline{1.011} & 2.034 & 0.969 & 1.895 & 0.924 \\ % TEX MSE 2.430 (erreur de report)
& 104 & 60 & 1.981 &  0.920 &  2.021 & 0.936 & 1.974 & 0.929 & 1.964 & 0.947 \\ \hline

 \multirow{4}{*}{Solar} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 512 & 96  & \textbf{0.202} & \textbf{0.245} & 0.202 & \underline{0.244} & 0.214 & 0.259 & 0.202 & 0.245\\
& 512 & 192 & \textbf{0.224} & \textbf{0.256} & 0.224 & 0.256 & 0.226 & 0.257 & 0.223 & 0.258\\
& 512 & 336 & \textbf{0.238} & \textbf{0.264} & 0.238 & \underline{0.263} & 0.241 & 0.265 & 0.238 & 0.265\\
& 512 & 720 & \textbf{0.245} & \textbf{0.267} & 0.245 & 0.267 & 0.247 & 0.268 & 0.246 & 0.268\\ \hline

 \multirow{4}{*}{Traffic} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 512 & 96  & \textbf{0.397} & \textbf{0.276} & \underline{0.396} & \underline{0.274} & 0.412 & 0.284 & 0.395 & 0.272\\
& 512 & 192 & \textbf{0.413} & 0.286 & \underline{0.410} & \underline{0.282} & 0.415 & 0.285 & 0.407 & 0.277\\
& 512 & 336 & \textbf{0.428} & 0.299 & \underline{0.426} & \underline{0.297} & 0.430 & 0.299 & 0.417 & 0.282\\
& 512 & 720 & \textbf{0.517} & \textbf{0.364} & 0.517 & 0.364 & 0.525 & 0.371 & 0.453 & 0.302\\ \hline

 \multirow{4}{*}{PEMS-BAY} % lr ok | TIS bias=True check : Pre 96 720
& 512 & 96  & \textbf{0.637} & \textbf{0.392} & \underline{0.636} & \underline{0.391} & 0.658 & 0.421 & 0.642 & 0.402 \\
& 512 & 192 & \textbf{0.677} & 0.401 & \underline{0.676} & 0.401 & 0.680 & 0.401 & 0.687 & 0.420 \\
& 512 & 336 & 0.725 & 0.417 & 0.725 & 0.417 & 0.728 & 0.418 & 0.735 & 0.437 \\ % 
& 720 & 720 & \textbf{0.894} & 0.483 & 0.894 & 0.483 & 0.895 & 0.482 & 0.924 & 0.514 \\ \hline % 

 \multirow{4}{*}{METR-LA} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 96 & 96  & \textbf{1.276} & \textbf{0.681} & 1.276 & 0.681 & 1.287 & 0.697 & 1.042 & 0.651 \\
& 720 & 192 & \textbf{1.196} & \textbf{0.710} & 1.199 & 0.718 & 1.223 & 0.733 & 1.218 & 0.720 \\& 512 & 336 & \textbf{1.327} & 0.742 & \underline{1.322} & \underline{0.736} & 1.334 & 0.741 & 1.334 & 0.756 \\ % 
& 512 & 720 & \textbf{1.590} & \textbf{0.818} & 1.592 & 0.819 & 1.602 & 0.822 & 1.683 & 0.886 \\ \hline % 

 \multirow{4}{*}{PEMS04} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 720 & 96  & \textbf{0.203} & \textbf{0.295} & \underline{0.202} & \underline{0.294} & 0.208 & 0.299 & 0.208 & 0.301 \\
& 720 & 192 & \textbf{0.218} & \textbf{0.306} & 0.218 & \underline{0.305} & 0.221 & 0.308 & 0.229 & 0.312 \\
& 720 & 336 & \textbf{0.239} & \textbf{0.322} & \underline{0.238} & 0.322 & 0.246 & 0.327 & 0.251 & 0.331 \\ % 
& 720 & 720 & \textbf{0.317} & \textbf{0.383} & 0.317 & 0.383 & 0.329 & 0.391 & 0.346 & 0.398 \\ \hline % 

 \multirow{4}{*}{PEMS08} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 512 & 96  & \textbf{0.343} & \textbf{0.326} & 0.343 & 0.330 & 0.349 & 0.330 & 0.340 & 0.327 \\
& 512 & 192 & \textbf{0.418} & 0.352 & \underline{0.416} & \underline{0.351} & 0.428 & 0.352 & 0.450 & 0.353 \\
& 512 & 336 & \textbf{0.453} & \textbf{0.370} & 0.454 & 0.373 & 0.463 & 0.374 & 0.454 & 0.369 \\ % 
& 512 & 720 & \textbf{0.493} & \textbf{0.429} & 0.493 & 0.430 & 0.498 & 0.434 & 0.494 & 0.429 \\ \hline % 12.95 M 13.10 M 12.95 M 12.84 M

 \multirow{4}{*}{AQShunyi} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 336 & 96  & \textbf{0.659} & \textbf{0.483} & 0.659 & 0.483 & 0.664 & 0.486 & 0.653 & 0.486 \\
& 336 & 192 & \textbf{0.700} & \textbf{0.501} & 0.700 & 0.501 & 0.705 & 0.504 & 0.701 & 0.506 \\
& 336 & 336 & \textbf{0.720} & \textbf{0.514} & 0.720 & 0.514 & 0.725 & 0.517 & 0.722 & 0.519 \\
& 336 & 720 & \textbf{0.778} & \textbf{0.542} & 0.779 & 0.543 & 0.782 & 0.544 & 0.777 & 0.545 \\ \hline

 \multirow{4}{*}{AQWan} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 336 & 96  & \textbf{0.758} & \textbf{0.471} & 0.760 & 0.474 & 0.766 & 0.475 & 0.758 & 0.475 \\
& 336 & 192 & \textbf{0.804} & \textbf{0.490} & 0.804 & 0.490 & 0.809 & 0.494 & 0.809 & 0.496 \\
& 336 & 336 & \textbf{0.824} & \textbf{0.502} & 0.824 & 0.502 & 0.831 & 0.505 & 0.830 & 0.508 \\
& 336 & 720 & \textbf{0.903} & \textbf{0.534} & \underline{0.902} & \underline{0.533} & 0.906 & 0.536 & 0.906 & 0.538 \\ \hline

 \multirow{4}{*}{Wind} % lr ok (à chercher) | TIS bias=True check : Pre 96 192 336 720
& 336 & 96  & \textbf{0.926} & \textbf{0.646} & 0.927 & 0.646 & 0.933 & 0.649 & 0.923 & 0.640 \\
& 512 & 192 & \textbf{1.087} & \textbf{0.737} & 1.087 & 0.739 & 1.097 & 0.743 & 1.081 & 0.734 \\
& 512 & 336 & \textbf{1.226} & \textbf{0.801} & 1.230 & 0.803 & 1.241 & 0.809 & 1.228 & 0.805 \\
& 512 & 720 & \textbf{1.324} & \textbf{0.847} & 1.325 & 0.847 & 1.334   & 0.852 & 1.328 & 0.852 \\ \hline

\multirow{4}{*}{ZafNoo} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 336 & 96 & \textbf{0.447} & \textbf{0.409} & 0.447 & \underline{0.408} & 0.451 & 0.411 & 0.447 & 0.410 \\ %
& 512 & 192 & \textbf{0.503} & \textbf{0.445} & 0.503 & \underline{0.444} & 0.508 & 0.448 & 0.503 & 0.447 \\
& 512 & 336 & \textbf{0.544} & \textbf{0.469} & 0.545 & 0.469 & 0.549 & 0.471 & 0.545 & 0.470 \\
& 512 & 720 & 0.598 & \textbf{0.503} & \underline{0.593} & \underline{0.500} & 0.598 & 0.504 & 0.589 & 0.497 \\ \hline

 \multirow{4}{*}{CzeLan} % lr ok | TIS bias=True check : Pre 96 192 336 720
& 336 & 96  & \textbf{0.178} & \textbf{0.230} & 0.178 & 0.230 & 0.180 & 0.232 & 0.178 & 0.228 \\
& 336 & 192 & \textbf{0.210} & \textbf{0.253} & \underline{0.209} & 0.253 & 0.212 & 0.255 & 0.210 & 0.252 \\
& 336 & 336 & \textbf{0.242} & \textbf{0.279} & 0.242 & 0.279 & 0.243 & 0.281 & 0.243 & 0.280 \\
& 512 & 720 & \textbf{0.281} & \textbf{0.311} & 0.281 & \underline{0.310} & 0.282 & 0.312 & 0.290 & 0.326 \\ \hline

\multirow{4}{*}{Covid-19} % lr ok | TIS bias=True check : Pre 24 36 48 60
& 36 & 24 & \textbf{1.055} & \textbf{0.045} & 1.058 & 0.045 & 1.183 & 0.047 & 1.139	& 0.070\\
& 36 & 36 & \textbf{1.371} & \textbf{0.054} & 1.371 & 0.054 & 1.470 & 0.059 & 1.582 & 0.091 \\
& 36 & 48 & \textbf{1.739} & \textbf{0.063} & 1.754 & 0.064 & 1.859 & 0.069 & 1.932 & 0.099\\
& 36 & 60 & \textbf{2.142} & \textbf{0.073} & 2.187 & 0.074 & 2.278 & 0.078 & 2.682 & 0.127\\ \hline

\multirow{4}{*}{NASDAQ} % lr check | TIS bias=True replaced !
& 36 & 24  &  \textbf{0.642} &  \textbf{0.567} &  \underline{0.639} &  \underline{0.563} & 0.767 & 0.645 & 0.557 & 0.522 \\ % 
& 36 & 36 &  \textbf{1.000} & \textbf{0.707} & 1.000 & 0.707 & 1.271$^*$ & 0.800$^*$ & 0.869 & 0.668 \\ % ""lr"": 0.0015 idem van --> non on a lr 0.001
& 104 & 48 &  \textbf{1.172} &  \textbf{0.773} &  1.311 &  0.815 & 1.179 & 0.829 & 1.152 & 0.770  \\ % ""lr"": 0.0015  top 2 et top 3 idem TIS
& 104 & 60  &  1.342 &  \textbf{0.825} & 1.380 & 0.835 & 1.303 & 0.853 & 1.284 & 0.809 \\ \hline % TIS 1.380 0.835 Van 1.303 0.853

\multirow{4}{*}{NYSE} % lr check | TIS bias=True replaced !
& 36 & 24 &  \textbf{0.195} &  \textbf{0.283} &  \underline{0.192} &  \underline{0.282} & 0.276$^*$ & 0.339$^*$ & 0.193 & 0.283 \\ % lr : 0.0015 PreTIS biais=True idem TIS
& 36 & 36  & \textbf{0.314} & \textbf{0.358} & 0.314 & 0.358 & 0.376$^*$ & 0.406$^*$ & 0.315 & 0.356 \\ %  PostTEX ""lr"": 0.000655 PostTIS | lr : 0.0015 idem TIS
& 36 & 48 &  \textbf{0.452} &  \textbf{0.427} &  \underline{0.451} & 0.428 & 0.523$^*$ & 0.474$^*$ & 0.464 & 0.438 \\ % lr : 0.0015 idem TIS
& 36 & 60 &  \textbf{0.613} &  \textbf{0.517} & \underline{0.611} & \underline{0.514} & 0.698$^*$ & 0.554$^*$ & 0.631 & 0.522 \\ \hline % SOTA bim ! lr : 0.0015 idem TIS

\multirow{4}{*}{FRED-MD} % lr check  | TIS bias=True check : Pre 24 36 48 60
& 36 & 24 &  \textbf{31.809} &  \textbf{0.960} &  \underline{31.050} &  \underline{0.948} & 37.426$^*$ & 1.092$^*$ & 32.125 & 0.931 \\ % ""lr"": 0.0015 idem TIS
& 36 & 36 &  \textbf{60.333} &   \textbf{1.331} &  60.333 &  1.311 & 90.434 & 1.670 & 58.332 & 1.258 \\
& 104 & 48 &  \textbf{99.858} &  \textbf{1.709} &  105.524 &  1.719 & 131.081 & 2.119 & 82.184 & 1.609 \\
& 36 & 60 &  \textbf{126.751} &  \textbf{1.941} & 130.846 & 1.974 & 180.367 & 2.397 & 109.625	& 1.882 \\ 
\hline

\multirow{4}{*}{NN5} % lr ok | TIS bias=True check : Pre 24 36 48 60 Post 24 36 48 60
& 104 & 24 & \textbf{0.821} & \textbf{0.637} & \underline{0.785} & \underline{0.613} & 0.846 & 0.651 & 0.758 & 0.592 \\
& 104 & 36 & \textbf{0.812} & \textbf{0.652} & \underline{0.716} & \underline{0.593} & 0.883 & 0.702 & 0.693 & 0.577 \\
& 36  & 48 &  \textbf{0.822} &  \textbf{0.657} & \underline{0.805} & \underline{0.649} & 0.969 & 0.741 & 0.688 & 0.587 \\
& 104 & 60 & 0.657 & 0.572 & \underline{0.650} & \underline{0.567} & 0.633 & 0.556 & 0.679 & 0.587 \\ 
\hline

 \multirow{4}{*}{Wike2000} %lr ok | TIS bias=True check : Pre 24 36 48 60 
& 36 & 24 & \textbf{631.760} & \textbf{1.166} & \underline{623.585} & \underline{1.162} & 959.454 & 1.318 & 1135.609 & 1.350 \\
& 36 & 36 & \textbf{667.587} & \textbf{1.245} & 667.587 & 1.245 & 983.239 & 1.419 & 1060.939 & 1.388 \\
& 36 & 48 & \textbf{724.318} & \textbf{1.334} & \underline{708.970} & \underline{1.320} & 1358.260 & 1.581 & 1899.937 & 1.733 \\
& 36 & 60 & \textbf{743.718} & \textbf{1.389} & 750.659 & \underline{1.387} & 1157.091 & 1.582 & 1281.245 & 1.570 \\ \hline

\end{tabular}
\begin{tabular}{ |c|cc||cc|cc|cc|}

 \hline
 \multirow{2}{*}{Dataset} & Cont. & Hor. & \multicolumn{2}{c|}{MICN \texttt{PRO}} & \multicolumn{2}{c|}{MICN} &  \multicolumn{2}{c|}{NLinear} \\
  & $L$ & $H$ & MSE & MAE & MSE & MAE & MSE & MAE  \\
 \hline
  
 \multirow{4}{*}{\makecell{ETTh1}} % lr check
& 96 & 96  & \textbf{0.375} & \textbf{0.410} & 0.377$^*$ & 0.412 & 0.385 & 0.403 \\ % "lr"": 8e-05
& 512 & 192 & \textbf{0.398} & \textbf{0.428} & 0.400 & 0.430 & 0.422 & 0.426 \\
& 336 & 336 & 0.425 & 0.446 & 0.425$^*$ & 0.445$^*$ & 0.431 & 0.429 \\ % "lr"": 6.5e-05 -2 meilleur, +1 ISO +1 -1%
& 512 & 720 & 0.479 & 0.501 & 0.474 & 0.499 & 0.439 & 0.452 \\ \hline
 
  \multirow{4}{*}{\makecell{ETTh2}} % lr check
& 336 & 96  & 0.312 & \textbf{0.370} & 0.312$^*$ & 0.371$^*$ & 0.276 & 0.338 \\ % "lr"": 0.000105 -1 meilleur +1 ISO
& 336 & 192 & 0.393 & 0.423 & 0.393$^*$ & 0.423$^*$ & 0.345 & 0.382  \\ % ""lr"": 0.00015 -2 meilleur +2 ISO
& 336 & 336 & 0.473 & 0.474 & 0.472$^*$ & 0.474$^*$ & 0.368 & 0.408 \\ % "lr"": 0.00012 -2 meilleurs +1 ISO +1 -1%
& 336 & 720 & \textbf{0.703} & \textbf{0.591} & 0.723 & 0.600 & 0.406 & 0.441  \\ \hline % ""lr"": 9.5e-05

\multirow{4}{*}{\makecell{ETTm1}} % lr check
& 336 & 96 & \textbf{0.301} & \textbf{0.348} & 0.302$^*$ & 0.349 & 0.301 & 0.343 \\ % ""lr"": 0.000115
& 336 & 192 & 0.331 & \textbf{0.368} & 0.331$^*$ & 0.369 & 0.355 & 0.379 \\ % ""lr"": 0.000135 -1 meilleur, +1 ISO
& 512 & 336 & 0.368 & \textbf{0.388} & 0.368$^*$ & 0.389$^*$ & 0.372 & 0.385 \\ % ""lr"": 6e-05 -1 meilleur, +1 ISO
& 512 & 720 & 0.416 & \textbf{0.420} & 0.410 & 0.421 & 0.430 & 0.418 \\ \hline
 
\multirow{4}{*}{\makecell{ETTm2}} % lr check.
& 512 & 96  & 0.172 & 0.269 & 0.172$^*$ & 0.269$^*$ & 0.163 & 0.252 \\ % ""lr"": 0.00013 -2 meilleur +2 ISO
& 512 & 192 & 0.223 & 0.299 & 0.223$^*$ & 0.299$^*$ & 0.218 & 0.290 \\ % ""lr"": 0.000145 -2 meilleur +2 ISO
& 512 & 336 & \textbf{0.297} & \textbf{0.360} & 0.303 & 0.366$^*$ & 0.273 & 0.326 \\ % ""lr"": 6.5e-05
& 512 & 720 & \textbf{0.438} & \textbf{0.446} & 0.461$^*$ & 0.477$^*$ & 0.361 & 0.382  \\ \hline % ""lr"": 6.5e-05

\multirow{4}{*}{\makecell{Exchange}} % lr ok
& 96 & 96  & 0.079 & 0.203 & 0.079 & 0.203 & 0.085 & 0.204 \\
& 96 & 192 & 0.159 & 0.299 & 0.158 & 0.299 & 0.175 & 0.297 \\
& 96 & 336 & 0.296 & 0.418 & 0.296 & 0.418 & 0.320 & 0.409 \\
& 96 & 720 & 0.763 & 0.677 & 0.745 & 0.675 & 0.838 & 0.690 \\ \hline

\multirow{4}{*}{\makecell{Weather}} % lr check
& 512 & 96  & 0.172 & 0.231 & 0.172 & 0.231$^*$ & 0.180 & 0.226 \\ % "lr"": 0.00014 -1 meilleur +1 ISO
& 512 & 192 & 0.214 & \textbf{0.270} & 0.214 & 0.270$^*$ & 0.218 & 0.261 \\ % "lr"": 0.00014 -1 meilleur +1 ISO
& 512 & 336 & \textbf{0.258} & \textbf{0.307} & 0.259 & 0.309 & 0.266 & 0.296 \\ % lr"": 7e-05
& 96 & 720 & 0.313 & 0.358 & 0.309 & 0.343 & 0.334 & 0.345 \\ \hline

 \multirow{4}{*}{Electricity} % lr check
& 96 & 96  & 0.160 & 0.270 & 0.158 & 0.266 & 0.140 & 0.236 \\ % 0.0014
& 96 & 192 & 0.174 & 0.285 & 0.173$^*$ & 0.284$^*$ & 0.155 & 0.248 \\ % 0.00015 -2 meilleur +2 -1%
& 96 & 336 & 0.183 & 0.295 & 0.183$^*$ & 0.294$^*$ & 0.171 & 0.264 \\ % % 0.00015 -2 meilleur +1 ISO +1 -1%
& 96 & 720 & 0.203 & 0.314 & 0.200 & 0.310 & 0.210 & 0.297 \\ \hline % 0.00008
 
\multirow{4}{*}{\makecell{ILI}} % lr ok
& 104 & 24 & \textbf{2.256} & \textbf{1.013} & 2.279 & 1.020 & 1.998 & 0.919 \\
& 104 & 36 & 2.491 & 1.095 & 2.451 & 1.085 & 1.920 & 0.916 \\
& 104 & 48 & 2.469 & 1.085 & 2.440 & 1.077 & 1.895 & 0.924 \\
& 104 & 60 & \textbf{2.273} & \textbf{1.006} & 2.303 & 1.012 & 1.964 & 0.947 \\ \hline
 
% \multirow{2}{*}{Exch.}& 96 & 0.080 &  0.198 & 0.130 & 0.258 & 0.081 & 0.205 \\
% & 336  & 0.294 & 0.392 & 0.418 & 0.470 & 0.276 & 0.394 \\ \hline

 \multirow{4}{*}{Solar} % lr ok
& 96 & 96  & \textbf{0.180} & 0.252 & 0.190 & 0.250 & 0.202 & 0.245 \\
& 96 & 192 & \textbf{0.207} & \textbf{0.246} & 0.226 & 0.284 & 0.223 & 0.258 \\
& 96 & 336 & \textbf{0.224} & \textbf{0.279} & 0.259 & 0.308 & 0.238 & 0.265 \\ 
& 96 & 720 & \textbf{0.276} & \textbf{0.319} & 0.341 & 0.365 & 0.246 & 0.268 \\ \hline 

 \multirow{4}{*}{Traffic} % lr check
& 96 & 96  & 0.523 & \textbf{0.305} & 0.508$^*$ & 0.299$^*$ & 0.395 & 0.272 \\ % "lr"": 0.0005 -1 meilleur +1 worse
& 96 & 192 & 0.537 & 0.316 & 0.518$^*$ & 0.298$^*$ & 0.407 & 0.277 \\ % lr 0.0009
& 96 & 336 & 0.550 & 0.322 & 0.545 & 0.307 & 0.417 & 0.282 \\ % lr 0.0005
& 96 & 720 & 0.594 & 0.333 & 0.569 & 0.328 & 0.453 & 0.302 \\ \hline % lr 0.0005

 \multirow{4}{*}{PEMS-BAY} %
& 96 & 96  & \textbf{0.637} & 0.419 & 0.647 & 0.393 & 0.642 & 0.402 \\
& 96 & 192 & \textbf{0.760} & \textbf{0.443} & 0.767 & 0.444 & 0.687 & 0.420 \\
& 96 & 336 & \textbf{0.835} & 0.523 & 0.903 & 0.468 & 0.735 & 0.437 \\ % 
& 96 & 720 & \textbf{1.046} & \textbf{0.613} & 1.119 & 0.634 & 0.924 & 0.514 \\ \hline % 

 \multirow{4}{*}{METR-LA} % 192 336 720 lr à chercher
& 96 & 96  & \textbf{1.161} & \textbf{0.724} & 1.195 & 0.729 & 1.042 & 0.651 \\
& 96 & 192 & 1.359 & 0.735 & 1.309 & 0.729 & 1.218 & 0.720 \\
& 96 & 336 & 1.342 & 0.778 & 1.332 & 0.773 & 1.334 & 0.756 \\ % 
& 96 & 720 & 1.502 & 0.805 & 1.501 & 0.793 & 1.683 & 0.886 \\ \hline % 

 \multirow{4}{*}{PEMS04} % lr 96 720 à chercher
& 96 & 96  & 0.257 & 0.362 & 0.241 & 0.350 & 0.208 & 0.301 \\
& 96 & 192 & \textbf{0.290} & \textbf{0.390} & 0.358 & 0.444 & 0.229 & 0.312 \\
& 96 & 336 & \textbf{0.310} & \textbf{0.413} & 0.383 & 0.460 & 0.251 & 0.331 \\ % 
& 96 & 720 & 0.749 & 0.679 & 0.675 & 0.633 & 0.346 & 0.398 \\ \hline % 

 \multirow{4}{*}{PEMS08} % lr 96 720 à chercher
& 96 & 96  & 0.477 & 0.450 & 0.391 & 0.412 & 0.340 & 0.327 \\
& 96 & 192 & \textbf{0.462} & \textbf{0.457} & 0.517 & 0.507 & 0.450 & 0.353 \\
& 96 & 336 & \textbf{0.472} & \textbf{0.445} & 0.494 & 0.479 & 0.454 & 0.369 \\ % 
& 96 & 720 & 0.792 & \textbf{0.631} & 0.776 & 0.647 & 0.494 & 0.429 \\ \hline % 

 \multirow{4}{*}{AQShunyi} % lr check
& 96 & 96  & 0.693 & \textbf{0.511} & 0.688$^*$ & 0.512 & 0.653 & 0.486 \\ % "lr"": 0.0013 -1 meilleur, +1 -1%
& 96 & 192 & 0.716 & 0.528 & 0.710$^*$ & 0.528$^*$ & 0.701 & 0.506 \\ % "lr"": 0.0005 -2 meilleur, +1 ISO, +1 -1%
& 96 & 336 & \textbf{0.724} & \textbf{0.539} & 0.729 & 0.544 & 0.722 & 0.519 \\ % "lr"": 0.0015 OK moins avec le nouveau lr
& 336 & 720 & \textbf{0.724} & \textbf{0.530} & 0.732$^*$ & 0.531$^*$ & 0.777 & 0.545 \\ \hline % "lr"": 0.0005 SOTA MSE !!! 0.742  ;

 \multirow{4}{*}{AQWan} % lr check
& 336 & 96  & 0.773 & \textbf{0.492} & 0.773$^*$ & 0.493$^*$ & 0.758 & 0.475 \\ % lr "lr"": 0.0005
& 96 & 192 & 0.819 & 0.518 & 0.819 & 0.518 & 0.809 & 0.496 \\
& 96 & 336 & \textbf{0.823} & 0.522 & 0.826 & 0.522$^*$ & 0.830 & 0.508 \\ % "lr"": 0.00065
& 96 & 720 & \textbf{0.872} & \textbf{0.542} & 0.875 & 0.544 & 0.906 & 0.538 \\ \hline % "lr"": 0.0005 moins bons avec lr

\multirow{4}{*}{\makecell{Wind}} % lr check
& 96 & 96  & \textbf{0.864} & 0.623 & 0.865$^*$ & 0.623$^*$ & 0.923 & 0.640 \\ % "lr"": 0.0005 -1 meilleur +1 ISO
& 96 & 192 & \textbf{1.024} & \textbf{0.709} & 1.066 & 0.719 & 1.081 & 0.734 \\ % regarder autres résultats
& 512 & 336 & \textbf{1.152} & \textbf{0.778} & 1.160$^*$ & 0.781$^*$ & 1.228 & 0.805 \\ % "lr"": 0.0009
& 512 & 720 & 1.247 & 0.820 & 1.245 & 0.820 & 1.328 & 0.852 \\ \hline

\multirow{4}{*}{\makecell{ZafNoo}} % lr ok
& 96 & 96  & \textbf{0.437} & \textbf{0.418} & 0.442 & 0.421 & 0.447 & 0.410 \\
& 336 & 192 & 0.507 & 0.464 & 0.493 & 0.455 & 0.503 & 0.447 \\
& 96 & 336 & \textbf{0.497} & \textbf{0.451} & 0.504 & 0.455 & 0.545 & 0.470 \\
& 96 & 720 & \textbf{0.532} & \textbf{0.470} & 0.540 & 0.476 & 0.589 & 0.497 \\ \hline

 \multirow{4}{*}{CzeLan} % lr ok
& 512 & 96  & 0.194 & 0.275 & 0.194 & 0.275 & 0.178 & 0.228 \\
& 336 & 192 & \textbf{0.254} & \textbf{0.322} & 0.275 & 0.362 & 0.210 & 0.252 \\
& 512 & 336 & 0.310 & \textbf{0.356} & 0.309 & 0.359 & 0.243 & 0.280 \\
& 512 & 720 & \textbf{0.339} & \textbf{0.387} & 0.358 & 0.395 & 0.290 & 0.326 \\ \hline

\multirow{4}{*}{Covid-19} % lr ok
& 36 & 24 & \textbf{35.655} & \textbf{0.448} & 38.500 & 0.469 & 1.139 & 0.070\\
& 104 & 36 & 47.277 & 0.519 & 45.425 & 0.489 & 1.582 & 0.091 \\
& 104 & 48 & \textbf{30.860} & \textbf{0.434} & 46.565 & 0.566 & 1.932 & 0.099\\
& 104 & 60 & 80.919 & 0.645 & 77.972 & 0.616 & 2.682 & 0.127\\ \hline

\multirow{4}{*}{\makecell{NASDAQ}} % lr check
& 36 & 24 & \textbf{0.743} & \textbf{0.618} & 0.769$^*$ & 0.624$^*$ & 0.557 & 0.522 \\ % lr 0.00055
& 36 & 36 & \textbf{1.277} & \textbf{0.816} & 1.319$^*$ & 0.834$^*$ & 0.869 & 0.668 \\ % lr 0.0006
& 36 & 48 & \textbf{1.693} & \textbf{0.940} & 1.788 & 0.977 & 1.152 & 0.770 \\ % lr 0.0013
& 36 & 60 & \textbf{2.262} & \textbf{1.117} & 2.280$^*$ & 1.124$^*$ & 1.284 & 0.809 \\ \hline % lr 0.0006 

\multirow{4}{*}{\makecell{NYSE}} % lr check
& 36 & 24 & 0.411 & 0.461 & 0.408$^*$ & 0.458$^*$ & 0.193 & 0.283 \\ % 0.0015 -2 meilleurs scores, on passe dans les -1%
& 36 & 36 & \textbf{0.640} & \textbf{0.600} & 0.733 & 0.635 & 0.315 & 0.356 \\
& 104 & 48 & 0.843 & 0.695 & 0.768 & 0.663 & 0.464 & 0.438 \\ % lr"": 0.0014
& 36 & 60 & 1.218 & 0.854 & 1.204 & 0.843 & 0.631 & 0.522 \\ \hline % "lr"": 0.00135

\multirow{4}{*}{\makecell{FRED-MD}} % lr ok
& 36 & 24 & \textbf{63.213} & \textbf{1.518} & 63.217 & 1.521 & 32.125  & 0.931 \\
& 36 & 36 & 102.826 & 1.947 & 102.800 & 1.945 & 58.332  & 1.258 \\
& 36 & 48 & \textbf{147.335} & \textbf{2.360} & 147.405 & 2.362 & 82.184  & 1.609 \\
& 36 & 60 & \textbf{202.442} & \textbf{2.784} & 202.988 & 2.800 & 109.625 & 1.882 \\ 
\hline

\multirow{4}{*}{\makecell{NN5}} % lr ok
& 36 & 24 & 0.736 & 0.593 & 0.728 & 0.589 & 0.758 & 0.592 \\
& 104 & 36 & \textbf{0.656} & \textbf{0.561} & 0.658 & 0.562 & 0.693 & 0.577 \\
& 104 & 48 & \textbf{0.626} & \textbf{0.550} & 0.646 & 0.562 & 0.688 & 0.587 \\
& 104 & 60 & \textbf{0.623} & \textbf{0.552} & 0.645 & 0.564 & 0.679 & 0.587 \\ 
\hline

 \multirow{4}{*}{Wike2000} % lr ok
& 36 & 24 & 507.237 & 1.369 & 506.895 & 1.365 & 1135.609 & 1.350 \\ %
& 36 & 36 & \textbf{577.394} & 1.596 & 577.706 & 1.596 & 1060.939 & 1.388 \\
& 36 & 48 & \textbf{612.004} & \textbf{1.684} & 612.170 & 1.688 & 1899.937 & 1.733 \\ 
& 36 & 60 & \textbf{654.285} & 1.819 & 654.767 & 1.804 & 1281.245 & 1.570 \\ \hline

% 86 (-26) | 24 (+16) | 22 (+9) | 28 (+1)

\end{tabular}
\begin{tabular}{ |c|cc||cc|cc|cc|cc|}

 \hline
 \multirow{2}{*}{Dataset} & Cont. & Hor. & \multicolumn{2}{c|}{FEDformer \texttt{DYN}} & \multicolumn{2}{c|}{FEDformer \texttt{PRO}} & \multicolumn{2}{c|}{FEDformer} & \multicolumn{2}{c|}{NLinear}\\
  & $L$ & $H$ & MSE & MAE & MSE & MAE & MSE & MAE & MSE & MAE \\
 \hline
  
 \multirow{4}{*}{ETTh1} % lr ok
& 96 & 96  & \textbf{0.378} & 0.419 & 0.389 & 0.429 & 0.379 & 0.419 & 0.385 & 0.403 \\
& 96 & 192 & \textbf{0.419} & \textbf{0.442} & 0.420 & 0.443 & 0.420 & 0.444 & 0.422 & 0.426\\
& 96 & 336 & \textbf{0.456} & \textbf{0.464} & 0.457 & \underline{0.463} & 0.458 & 0.466 & 0.431 & 0.429 \\
& 96 & 720 & 0.479 & 0.491 & 0.495 & 0.497 & 0.474 & 0.488 & 0.439 & 0.452 \\ \hline

  \multirow{4}{*}{ETTh2} % lr ok
& 96 & 96  & 0.338 & 0.380 & \underline{0.337} & 0.380 & 0.337 & 0.380 & 0.276 & 0.338 \\
& 96 & 192 & \textbf{0.414} & \textbf{0.427} & 0.416 & 0.429 & 0.415 & 0.428 & 0.345 & 0.382 \\
& 512 & 336 & \textbf{0.372} & \textbf{0.444} & 0.376 & 0.449 & 0.389 & 0.457 & 0.368 & 0.408 \\
& 96 & 720 & \textbf{0.475} & \textbf{0.483} & 0.481 & 0.486 & 0.483 & 0.488 & 0.406 & 0.441 \\ \hline

  \multirow{4}{*}{ETTm1} % lr ok (mériterait un recherche)
& 96 & 96  & 0.464 & 0.465 & 0.464 & 0.465 & 0.463 & 0.463 & 0.301 & 0.343\\
& 96 & 192 & \textbf{0.571} & 0.522 & 0.571 & \underline{0.510} & 0.575 & 0.516 & 0.355 & 0.379 \\
& 512 & 336 & 0.632 & 0.554 & 0.746 & 0.603 & 0.618 & 0.544 & 0.372 & 0.385 \\
& 336 & 720 & 0.615 & 0.554 & 0.616 & 0.551 & 0.612 & 0.551 & 0.430 & 0.418 \\ \hline
 
  \multirow{4}{*}{ETTm2} % lr check
& 96 & 96  & 0.218 & 0.319 & 0.280 & 0.370 & 0.216 & 0.309 & 0.163 & 0.252 \\ % ""lr"": 0.000105 not idem TIS
& 96 & 192 & 0.318 & 0.377 & 0.321 & 0.382 & 0.297 & 0.360 & 0.218 & 0.290 \\ % ""lr"": 6e-05 idem TIS
& 96 & 336 & \textbf{0.357} & \textbf{0.393} & 0.364 & 0.399 & 0.366 & 0.400 & 0.273 & 0.326 \\
& 96 & 720 & \textbf{0.455} & \textbf{0.447} & 0.458 & 0.449 & 0.459 & 0.450 & 0.361 & 0.382 \\ \hline % ""lr"": 0.00015 not idem TIS

\multirow{4}{*}{\makecell{Exchange}} % lr à chercher
& 96 & 96  & 0.151 & 0.288 & 0.152 & \underline{0.281} & 0.138 & 0.268 & 0.085 & 0.204 \\ % ""lr"": 0.000145 idem TIS
& 96 & 192 & \textbf{0.269} & \textbf{0.376} & \underline{0.234} & \underline{0.355} & 0.273 & 0.379 & 0.175 & 0.297 \\ % ""lr"": 0.00015 idem TIS
& 96 & 336 & 0.437 & \textbf{0.484} & 0.441 & 0.487 & 0.437 & 0.485 & 0.320 & 0.409 \\ % ""lr"": 0.000145
& 96 & 720 & 1.162 & 0.830 & \underline{1.139} & \underline{0.826} & 1.158 & 0.828 & 0.838 & 0.690 \\ \hline % ""lr"": 5e-05 idem TIS

   \multirow{4}{*}{Weather} % lr check
& 96 & 96  & 0.267 & 0.339 & 0.274 & 0.342 & 0.229 & 0.298 & 0.180 & 0.226 \\ % ""lr"": 0.00011 idem TIS
& 96 & 192 & 0.261 & \textbf{0.319} & 0.281 & 0.345 & 0.258$^*$ & 0.323$^*$ & 0.218 & 0.261 \\ % ""lr"": 0.00012 -1 meilleur +1 worse  idem van TIS
& 336 & 336 & 0.334 & 0.372 & 0.357 & 0.403 & 0.329$^*$ & 0.371$^*$ & 0.266 & 0.296 \\ % ""lr"": 0.00011 -1 meilleur +1 -1% idem van TIS
& 96 & 720 & \textbf{0.418} & \textbf{0.411} & 0.420 & 0.414 & 0.423 & 0.418 & 0.334 & 0.345 \\ \hline % ""lr"": 8e-05 idem TIS
 
 \multirow{4}{*}{Electricity} % lr check
& 96 & 96  & 0.192 & 0.307 & \underline{0.191} & \underline{0.306} & 0.191 & 0.305 & 0.140 & 0.236 \\ % ""lr"": 0.00011 idem van not idem TIS
& 96 & 192 & \textbf{0.201} & \textbf{0.314} & 0.202 & 0.315 & 0.202$^*$ & 0.315$^*$ & 0.155 & 0.248 \\ % ""lr"": 0.000115 idem TIS
& 96 & 336 & \textbf{0.220} & \textbf{0.332} & 0.221 & 0.334 & 0.221 & 0.333 & 0.171 & 0.264 \\ % ""lr"": 0.00012 not idem van TIS
& 96 & 720 & \textbf{0.254} & \textbf{0.360} & 0.256 & 0.362 & 0.256$^*$ & 0.362$^*$ & 0.210 & 0.297 \\ \hline % ""lr"": 0.00012 idem TIS van

 \multirow{4}{*}{ILI} % lr check
& 36 & 24 & \textbf{2.389} & 1.020 & \underline{2.362} & \underline{1.012} & 2.398 & 1.020 & 1.998 & 0.919 \\ % lr 0.0012 ; résultat FEDformer meilleur en fait, à MàJ -2 meilleur, +1 -1% +1 worse | bon lr TIS: 2.338 0.995
& 36 & 36 & 2.627 & 1.056 & \underline{2.479} & \underline{1.016} & 2.410 & 1.005 & 1.920 & 0.916 \\
& 36 & 48 & 2.673 & 1.059 & 2.771 & 1.079 & 2.591 & 1.033 & 1.895 & 0.924 \\  % lr 0.0012
& 36 & 60 & 2.541 & 1.079 & \underline{2.512} & \underline{1.078} & 2.539 & 1.070 & 1.964 & 0.947 \\ \hline

 \multirow{4}{*}{Solar} % lr check
& 96 & 96  & 0.462 & 0.560 & 0.471 & 0.557 & 0.462$^*$ & 0.547$^*$ & 0.202 & 0.245 \\ % ""lr"": 0.00015 -1 meilleur +1 ISO idem van TIS
& 96 & 192 & \textbf{0.403} & 0.514 & \underline{0.379} & \underline{0.469} & 0.408$^*$ & 0.477$^*$ & 0.223 & 0.258 \\ % ""lr"": 8e-05 idem van TIS
& 96 & 336 & 1.009 & 0.857 & \underline{0.950} & \underline{0.799} & 1.008 & 0.839 & 0.238 & 0.265 \\
& 96 & 720 & \textbf{0.329} & \textbf{0.423} & \underline{0.327} & \underline{0.421} & 0.343$^*$ & 0.443$^*$ & 0.246 & 0.268 \\ \hline % ""lr"": 0.00011 idem van TIS

 \multirow{4}{*}{Traffic} % lr check
& 96 & 96  & 0.594 & 0.366 & \underline{0.593} & 0.366 & 0.593 & 0.365 & 0.395 & 0.272 \\
& 96 & 192 & 0.612 & \textbf{0.379} & \underline{0.611} & 0.379 & 0.614 & 0.381 & 0.407 & 0.277 \\ % ""lr"": 9.5e-05 not TIS
& 96 & 336 & \textbf{0.608} & \textbf{0.371} & 0.618 & 0.378 & 0.613$^*$ & 0.376$^*$ & 0.417 & 0.282 \\ % ""lr"": 0.00014 idem van TIS
& 96 & 720 & 0.652 & 0.397 & 0.656 & 0.400 & 0.646 & 0.394 & 0.453 & 0.302 \\ \hline % ""lr"": 6.5e-05 idem TIS erreur recopie MSE 0.655

 \multirow{4}{*}{PEMS-BAY} %
& 96 & 96  & \textbf{0.776} & \textbf{0.529} & 0.980 & 0.625 & 0.854 & 0.586 & 0.642 & 0.402 \\
& 96 & 192 & \textbf{0.909} & \textbf{0.583} & \underline{0.884} & \underline{0.572} & 1.217 & 0.714 & 0.687 & 0.420 \\
& 96 & 336 & \textbf{1.173} & \textbf{0.677} & 1.175 & 0.695 & 1.184 & 0.689 & 0.735 & 0.437 \\ % 
& 96 & 720 & \textbf{1.061} & \textbf{0.623} & \underline{1.021} & 0.632 & 1.082 & 0.642 & 0.924 & 0.514 \\ \hline % 

 \multirow{4}{*}{METR-LA} %
& 96 & 96  & \textbf{1.308} & \textbf{0.787} & \underline{1.285} & 0.792 & 1.464 & 0.813 & 1.042 & 0.651 \\
& 96 & 192 & \textbf{1.573} & \textbf{0.884} & \underline{1.550} & 0.865 & 2.042 & 0.999 & 1.218 & 0.720 \\
& 96 & 336 & \textbf{1.516} & \textbf{0.877} & 1.567 & 0.921 & 1.672 & 0.889 & 1.334 & 0.756 \\ % 
& 96 & 720 & \textbf{1.676} & \textbf{0.883} & 1.778 & 0.902 & 2.015 & 0.963 & 1.683 & 0.886 \\ \hline % 

 \multirow{4}{*}{PEMS04} % lr 336 à chercher
& 96 & 96  & \textbf{0.539} & \textbf{0.561} & 0.556 & 0.557 & 0.598 & 0.571 & 0.208 & 0.301 \\
& 96 & 192 & \textbf{0.753} & \textbf{0.696} & 0.798 & 0.714 & 0.996 & 0.804 & 0.229 & 0.312 \\
& 96 & 336 & 1.826 & 1.073 & 1.869 & 1.081 & 1.817 & 1.067 & 0.251 & 0.331 \\ % 
& 96 & 720 & \textbf{0.501} & \textbf{0.552} & 0.588 & 0.598 & 1.047 & 0.795 & 0.346 & 0.398 \\ \hline % 

 \multirow{4}{*}{PEMS08} % lr 96 192 à chercher
& 96 & 96  & 0.738 & 0.609 & \underline{0.664} & \underline{0.570} & 0.722 & 0.585 & 0.340 & 0.327 \\
& 96 & 192 & \textbf{0.937} & \textbf{0.705} & \underline{0.861} & \underline{0.670} & 1.159 & 0.810 & 0.450 & 0.353 \\
& 96 & 336 & \textbf{2.109} & \textbf{1.114} & 2.225 & 1.145 & 2.222 & 1.142 & 0.454 & 0.369 \\ % 
& 96 & 720 & \textbf{0.844} & \textbf{0.645} & 0.914 & 0.682 & 1.243 & 0.825 & 0.494 & 0.429 \\ \hline % 

 \multirow{4}{*}{AQShunyi} % lr ok
& 512 & 96  & \textbf{0.694} & \textbf{0.517} & 0.694 & \underline{0.516} & 0.706 & 0.525 & 0.653 & 0.486 \\
& 336 & 192 & \textbf{0.728} & 0.531 & 0.731 & 0.535 & 0.729 & 0.531 & 0.701 & 0.506 \\
& 96  & 336 & 0.825 & 0.571 & 0.827 & \underline{0.569} & 0.824 & 0.569 & 0.722 & 0.519 \\
& 512 & 720 & \textbf{0.791} & \textbf{0.559} & 0.793 & 0.561 & 0.794 & 0.561 & 0.777 & 0.545 \\ \hline

 \multirow{4}{*}{AQWan} % lr ok
& 336 & 96  & \textbf{0.790} & \textbf{0.507} & 0.796 & 0.507 & 0.796 & 0.508 & 0.758 & 0.475 \\
& 336 & 192 & \textbf{0.824} & 0.517 & 0.824 & 0.517 & 0.825 & 0.517 & 0.809 & 0.496 \\
& 336 & 336 & 0.863 & 0.537 & 0.863 & 0.537 & 0.863 & 0.537 & 0.830 & 0.508 \\
& 512 & 720 & \textbf{0.905} & \textbf{0.551} & 0.907 & 0.552 & 0.907 & 0.552 & 0.906 & 0.538 \\ \hline

 \multirow{4}{*}{Wind} % lr ok
& 96 & 96  & \textbf{0.967} & \textbf{0.688} & 1.024 & 0.706 & 1.034 & 0.699 & 0.923 & 0.640 \\
& 96 & 192 & \textbf{1.200} & \textbf{0.795} & \underline{1.198} & \underline{0.792} & 1.280 & 0.805 & 1.081 & 0.734 \\
& 336 & 336 & \textbf{1.284} & \textbf{0.850} & 1.318 & 0.868 & 1.302 & 0.864 & 1.228 & 0.805 \\
& 336 & 720 & \textbf{1.361} & 0.881 & \underline{1.327} & \underline{0.871} & 1.373 & 0.881 & 1.328 & 0.852 \\ \hline

\multirow{4}{*}{ZafNoo} % lr check
& 96 & 96  & \textbf{0.472} & \textbf{0.446} & 0.477 & 0.456 & 0.476 & 0.450 & 0.447 & 0.410 \\ % ""lr"": 0.000105 TIS pas idem
& 96 & 192 & \textbf{0.541} & \textbf{0.479} & 0.545 & 0.482 & 0.544 & 0.479 & 0.503 & 0.447 \\ % ""lr"": 0.00012 TIS idem
& 96 & 336 & 0.619 & 0.515 & 0.619 & 0.515 & 0.619$^*$ & 0.515$^*$ & 0.545 & 0.470 \\ % ""lr"": 0.00012 -2 meilleur +2 ISO TIS idem
& 512 & 720 & 0.648 & 0.557 & 0.672 & 0.577 & 0.647$^*$ & 0.557$^*$ & 0.589 & 0.497 \\ \hline % ""lr"": 0.00012 -2 meilleur +1 ISO +1 -1% TIS idem

 \multirow{4}{*}{CzeLan} % lr ok (à chercher certainement)
& 96 & 96  & 0.239 & 0.311 & \underline{0.234} & \underline{0.308} & 0.231 & 0.311 & 0.178 & 0.228 \\
& 96 & 192 & \textbf{0.282} & \textbf{0.348} & \underline{0.270} & \underline{0.344} & 0.283 & 0.349 & 0.210 & 0.252 \\
& 512 & 336 & \textbf{0.294} & \textbf{0.362} & 0.295 & 0.362 & 0.298 & 0.363 & 0.243 & 0.280 \\
& 96 & 720 & \textbf{0.368} & \textbf{0.410} & 0.376 & 0.418 & 0.426 & 0.449 & 0.290 & 0.326 \\ \hline

\multirow{4}{*}{Covid-19} % lr check
& 36 & 24 & 2.125 & \textbf{0.174} & \underline{2.124} & 0.175 & 2.125 & 0.176$^*$ & 1.139 & 0.070\\ % ""lr"": 8.5e-05 idem van not idem TIS
& 36 & 36 & 2.463 & 0.177 & 2.489 & 0.228 & 2.463 & 0.177 & 1.582 & 0.091 \\
& 36 & 48 & 2.847 & 0.192 & 2.847 & 0.193 & 2.847 & 0.192 & 1.932 & 0.099\\
& 36 & 60 & \textbf{3.273} & \textbf{0.205} & \underline{3.272} & 0.205 & 3.275 & 0.212 & 2.682 & 0.127\\ \hline % ""lr"": 8.5e-05 idem TIS

\multirow{4}{*}{NASDAQ} % lr check
& 36 & 24 & \textbf{0.462} & \textbf{0.453} & 0.481 & 0.473 & 0.537 & 0.481 & 0.557 & 0.522 \\ % SOTA 0.516 0.462 
& 36 & 36 & 0.844 & 0.636 & \underline{0.818} & \underline{0.629} & 0.808 & 0.628 & 0.869 & 0.668 \\
& 36 & 48 & \textbf{1.105} & \textbf{0.738} & 1.138 & 0.742 & 1.126$^*$ & 0.742$^*$ & 1.152 & 0.770  \\ % ""lr"": 0.00012 idem TIS van
& 36 & 60 & 1.252 & 0.786 & \underline{1.229} & \underline{0.783} & 1.251 & 0.783 & 1.284 & 0.809 \\ \hline% ""lr"": 7e-05 (chercher plus bas ?)

\multirow{4}{*}{NYSE} % lr check
& 36 & 24 & 0.229 & 0.337 & 0.261 & 0.359 & 0.159 & 0.254 & 0.193 & 0.283 \\ % ""lr"": 0.0007 erreur encore idem TIS: 0.229 0.317
& 36 & 36 & \textbf{0.283} & \textbf{0.335} & \underline{0.279} & \underline{0.334} & 0.289 & 0.344 & 0.315 & 0.356 \\ % ""lr"": 0.0011 not TIS
& 36 & 48 & 0.498 & 0.472 & \underline{0.469} & \underline{0.451} & 0.477 & 0.457 & 0.464 & 0.438 \\ % ""lr"": 0.00011 not TIS
& 36 & 60 & \textbf{0.649} & \textbf{0.549} & 0.669 & 0.551 & 0.693 & 0.586 & 0.631 & 0.522 \\ \hline % ""lr"": 0.0012 not TIS

\multirow{4}{*}{FRED-MD} % lr check
& 36 & 24 & 66.029 & 1.613 & 66.031 & 1.614 & 66.023$^*$  & 1.613$^*$ & 32.125  & 0.931 \\ % ""lr"": 0.00012 idem van TIS -2 meilleur +1 ISO +1 -1%
& 36 & 36 & 94.379  & 1.872 & \underline{94.334} & 1.878 & 94.359 & 1.863 & 58.332  & 1.258 \\ % ""lr"": 7e-05 not TIS
& 36 & 48 & 129.920 & \textbf{2.132} & \underline{129.865} & \underline{2.130} & 129.798 & 2.135 & 82.184  & 1.609 \\ % ""lr"": 0.00015 idem TIS
& 36 & 60 & \textbf{173.275} & \textbf{2.426} & 173.648 & 2.430 & 173.596$^*$ & 2.432$^*$ & 109.625 & 1.882 \\ % ""lr"": 0.00015 idem van TIS
\hline

\multirow{4}{*}{NN5} % lr ok
& 36 & 24 & 0.792 & 0.623 & 0.799 & 0.626 & 0.785 & 0.618 & 0.758 & 0.592 \\
& 36 & 36 & \textbf{0.706} & \textbf{0.591} & 0.733 & 0.608 & 0.727 & 0.606 & 0.693 & 0.577 \\
& 36 & 48 & 0.648 & 0.568 & 0.660 & 0.570 & 0.623 & 0.555 & 0.688 & 0.587 \\
& 36 & 60 & \textbf{0.626} & \textbf{0.555} & 0.634 & 0.562 & 0.630 & 0.559 & 0.679 & 0.587 \\ 
\hline

 \multirow{4}{*}{Wike2000} % lr ok
& 36 & 24 & \textbf{681.084} & \textbf{3.742} & 681.118 & 3.751 & 681.306 & 3.775 & 1135.609 & 1.350 \\
& 36 & 36 & 717.057 & 3.260 & \underline{716.522} & \underline{3.254} & 716.194 & 3.237 & 1060.939 & 1.388 \\
& 36 & 48 & \textbf{748.880} & \textbf{3.030} & 748.927 & 3.040 & 750.039 & 3.071 & 1899.937 & 1.733 \\
& 36 & 60 & \textbf{786.595} & \textbf{2.950} & 786.670 & 2.952 & 786.667 & 2.953 & 1281.245 & 1.570 \\ \hline

\end{tabular}
\begin{tabular}{ |c|cc||cc|cc|cc|}

 \hline
 \multirow{2}{*}{Dataset} & Cont. & Hor. & \multicolumn{2}{c|}{iTransformer \texttt{DYN}-Post} & \multicolumn{2}{c|}{iTransformer} &  \multicolumn{2}{c|}{NLinear} \\
  & $L$ & $H$ & MSE & MAE & MSE & MAE & MSE & MAE  \\
 \hline
  
 \multirow{4}{*}{\makecell{ETTh1}} % lr ok
& 96  & 96  & 0.386 & \textbf{0.404} & 0.386 & 0.405 & 0.385 & 0.403 \\ %
& 512 & 192 & \textbf{0.423} & \textbf{0.438} & 0.424 & 0.440 & 0.422 & 0.426 \\
& 512 & 336 & \textbf{0.439} & \textbf{0.452} & 0.449 & 0.460 & 0.431 & 0.429 \\ % 
& 96  & 720 & 0.552 & 0.518 & 0.495 & 0.487 & 0.439 & 0.452 \\ \hline
 
  \multirow{4}{*}{\makecell{ETTh2}} % lr ok
& 96  & 96  & 0.306 & 0.353 & 0.297 & 0.348 & 0.276 & 0.338 \\ % 
& 512 & 192 & \textbf{0.370} & \textbf{0.402} & 0.372 & 0.403 & 0.345 & 0.382  \\ % 
& 336 & 336 & \textbf{0.384} & \textbf{0.413} & 0.388 & 0.417 & 0.368 & 0.408 \\ % 
& 96  & 720 & \textbf{0.420} & \textbf{0.442} & 0.424 & 0.444 & 0.406 & 0.441  \\ \hline % 

\multirow{4}{*}{\makecell{ETTm1}} % lr check | à trouver comme pour ILI, car overfit directement
& 336 &  96 & 0.301 & 0.356 & 0.300 & 0.353 & 0.301 & 0.343 \\ % ""lr"": 7.5e-05 idem TIS
& 336 & 192 & 0.351 & 0.386 & 0.341 & 0.380 & 0.355 & 0.379 \\ % 
& 336 & 336 & 0.379 & 0.401 & 0.374 & 0.396 & 0.372 & 0.385 \\ %
& 512 & 720 & \textbf{0.428} & \textbf{0.429} & 0.429 & 0.430 & 0.430 & 0.418 \\ \hline % ""lr"": 8.5e-05
 
\multirow{4}{*}{\makecell{ETTm2}} % lr ok | essayer de le faire à la main également
& 336 & 96  & 0.179 & 0.269 & 0.175 & 0.266 & 0.163 & 0.252 \\ % ""station_lr"": 2e-05 étrange
& 336 & 192 & \textbf{0.236} & \textbf{0.309} & 0.242 & 0.312 & 0.218 & 0.290 \\ % 
& 336 & 336 & 0.283 & 0.337 & 0.282 & 0.337 & 0.273 & 0.326 \\ % étrange
& 336 & 720 & 0.386 & 0.396 & 0.375 & 0.394 & 0.361 & 0.382  \\ \hline % étrange ""station_lr"": 8.5e-05

\multirow{4}{*}{\makecell{Exchange}} % lr ok
& 96  & 96  & 0.087 & 0.207 & 0.086 & 0.205 & 0.085 & 0.204 \\
& 96  & 192 & 0.177 & 0.299 & 0.177 & 0.299 & 0.175 & 0.297 \\
& 96  & 336 & 0.331 & 0.417 & 0.331 & 0.417 & 0.320 & 0.409 \\
& 96  & 720 & \textbf{0.843} & \textbf{0.691} & 0.846 & 0.693 & 0.838 & 0.690 \\ \hline

\multirow{4}{*}{\makecell{Weather}} % lr check
& 336 & 96  & 0.158 & 0.207 & 0.157 & 0.207 & 0.180 & 0.226 \\ %  ""lr"": 7e-05 idem TIS
& 512 & 192 & 0.203 & 0.249 & 0.200 & 0.248 & 0.218 & 0.261 \\ % ""lr"": 5e-05 idem TIS
& 336 & 336 & \textbf{0.251} & \textbf{0.286} & 0.252 & 0.287 & 0.266 & 0.296 \\ % ""lr"": 6e-05 idem TIS
& 512 & 720 & \textbf{0.319} & 0.336 & 0.320 & 0.336 & 0.334 & 0.345 \\ \hline % ""lr"": 5e-05 idem TIS

 \multirow{4}{*}{Electricity} % lr check
& 336 & 96  & \textbf{0.132} & \textbf{0.229} & 0.134 & 0.230 & 0.140 & 0.236 \\
& 336 & 192 & \textbf{0.153} & \textbf{0.248} & 0.154 & 0.250 & 0.155 & 0.248 \\ % ""lr"": 0.0002
& 336 & 336 & 0.169 & 0.265 & 0.169 & 0.265 & 0.171 & 0.264 \\ % ""lr"": 0.0002
& 336 & 720 & \textbf{0.193} & \textbf{0.287} & 0.194 & 0.288 & 0.210 & 0.297 \\ \hline % ""lr"": 0.00065 idem TIS
 
\multirow{4}{*}{\makecell{ILI}}  % lr check
& 104 & 24 & \textbf{1.632} & \textbf{0.793} & 1.783 & 0.846 & 1.998 & 0.919 \\
& 104 & 36 & \textbf{1.718} & 0.886 & 1.746 & 0.860 & 1.920 & 0.916 \\ % ""lr"": 0.0005 not idem TIS
& 104 & 48 & 1.822 & 0.932 & 1.716 & 0.898 & 1.895 & 0.924 \\ % ""lr"": 0.00026 idem TIS
& 36 & 60 & \textbf{2.151} & \textbf{0.953} & 2.183 & 0.963 & 1.964 & 0.947 \\ \hline

 \multirow{4}{*}{Solar} % lr ok
& 336 & 96  & 0.200 & 0.247 & 0.190 & 0.244 & 0.202 & 0.245 \\
& 512 & 192 & 0.193 & 0.260 & 0.193 & 0.257 & 0.223 & 0.258 \\
& 512 & 336 & \textbf{0.200} & \textbf{0.264} & 0.203 & 0.266 & 0.238 & 0.265 \\ % 
& 512 & 720 & \textbf{0.221} & \textbf{0.279} & 0.223 & 0.281 & 0.246 & 0.268 \\ \hline % lr 

 \multirow{4}{*}{Traffic} % lr ok
& 512 & 96  & \textbf{0.362} & \textbf{0.264} & 0.363 & 0.265 & 0.395 & 0.272 \\ % 
& 512 & 192 & 0.384 & \textbf{0.272} & 0.384 & 0.273 & 0.407 & 0.277 \\ % 
& 512 & 336 & \textbf{0.395} & 0.278 & 0.396 & 0.277 & 0.417 & 0.282 \\ % 
& 512 & 720 & \textbf{0.440} & \textbf{0.304} & 0.445 & 0.308 & 0.453 & 0.302 \\ \hline % 

 \multirow{4}{*}{PEMS-BAY} %
& 336 & 96  & 0.562 & 0.339 & 0.498 & 0.319 & 0.642 & 0.402 \\
& 512 & 192 & 0.577 & 0.366 & 0.547 & 0.340 & 0.687 & 0.420 \\
& 512 & 336 & 0.677 & 0.401 & 0.580 & 0.355 & 0.735 & 0.437 \\ % 
& 512 & 720 & 0.741 & 0.426 & 0.662 & 0.391 & 0.924 & 0.514 \\ \hline % 

 \multirow{4}{*}{METR-LA} %
& 512 & 96  & 1.117 & 0.650 & 1.077 & 0.633 & 1.042 & 0.651 \\
& 336 & 192 & 1.284 & \textbf{0.672} & 1.267 & 0.690 & 1.218 & 0.720 \\
& 512 & 336 & 1.401 & 0.787 & 1.397 & 0.730 & 1.334 & 0.756 \\ % 
& 512 & 720 & \textbf{1.636} & 0.828 & 1.676 & 0.826 & 1.683 & 0.886 \\ \hline % 

 \multirow{4}{*}{PEMS04} % lr à chercher partout
& 512 & 96  & 0.127 & 0.235 & 0.125 & 0.230 & 0.208 & 0.301 \\
& 512 & 192 & 0.163 & 0.261 & 0.145 & 0.249 & 0.229 & 0.312 \\
& 512 & 336 & 0.164 & 0.266 & 0.158 & 0.263 & 0.251 & 0.331 \\ % 
& 512 & 720 & 0.204 & 0.305 & 0.195 & 0.300 & 0.346 & 0.398 \\ \hline % 

 \multirow{4}{*}{PEMS08} % 96 192 336 lr à chercher
& 336 & 96  & 0.214 & 0.254 & 0.194 & 0.235 & 0.340 & 0.327 \\
& 336 & 192 & 0.366 & 0.315 & 0.288 & 0.255 & 0.450 & 0.353 \\
& 336 & 336 & 0.440 & 0.343 & 0.345 & 0.276 & 0.454 & 0.369 \\ % 
& 512 & 720 & \textbf{0.353} & \textbf{0.309} & 0.366 & 0.318 & 0.494 & 0.429 \\ \hline % 

 \multirow{4}{*}{AQShunyi} % lr check
& 512 & 96  & \textbf{0.647} & 0.481 & 0.650 & 0.479 & 0.653 & 0.486 \\ % ""lr"": 0.0005 idem TIS
& 336 & 192 & \textbf{0.689} & 0.500 & 0.693 & 0.498 & 0.701 & 0.506 \\ % ""lr"": 0.00065
& 336 & 336 & 0.713 & 0.511 & 0.713 & 0.510 & 0.722 & 0.519 \\ % ""lr"": 0.00055 idem TIS
& 512 & 720 & 0.776 & 0.547 & 0.766 & 0.537 & 0.777 & 0.545 \\ \hline % ""lr"": 0.00145 idem TIS

 \multirow{4}{*}{AQWan} % lr check 
& 512 & 96  & \textbf{0.745} & \textbf{0.469} & 0.747 & 0.470 & 0.758 & 0.475 \\ % ""lr"": 0.00075
& 512 & 192 & 0.793 & 0.492 & 0.787 & 0.486 & 0.809 & 0.496 \\ % ""lr"": 0.0012 idem TIS
& 336 & 336 & \textbf{0.808} & 0.498 & 0.814 & 0.497 & 0.830 & 0.508 \\ % ""lr"": 0.0012 idem TIS
& 336 & 720 & 0.899 & 0.534 & 0.889 & 0.529 & 0.906 & 0.538 \\ \hline % 

\multirow{4}{*}{\makecell{Wind}} % lr check
& 512 & 96  & \textbf{0.900} & 0.648 & 0.901 & 0.646 & 0.923 & 0.640 \\ % ""lr"": 0.00045 (lr sur vanilla améliore MSE 0.899 mais déteriore MAE 0.647) idem TIS
& 512 & 192 & 1.089 & 0.742 & 1.085 & 0.740 & 1.081 & 0.734 \\ % ""lr"": 0.00035 idem TIS
& 512 & 336 & 1.228 & 0.807 & 1.222 & 0.805 & 1.228 & 0.805 \\ % ""lr"": 0.0003 not TIS
& 512 & 720 & 1.348 & 0.860 & 1.325 & 0.850 & 1.328 & 0.852 \\ \hline % ""lr"": 5e-05 not TIS

\multirow{4}{*}{\makecell{ZafNoo}} % lr ok
& 336 & 96  & 0.439 & 0.410 & 0.439 & 0.408 & 0.447 & 0.410 \\ % ""lr"": 0.00355 idem TIS
& 336 & 192 & \textbf{0.503} & 0.449 & 0.505 & 0.443 & 0.503 & 0.447 \\ % ""lr"": 0.00355
& 336 & 336 & 0.573 & 0.489 & 0.555 & 0.473 & 0.545 & 0.470 \\
& 512 & 720 & 0.619 & 0.519 & 0.591 & 0.501 & 0.589 & 0.497 \\ \hline

 \multirow{4}{*}{CzeLan} % lr ok
& 512 & 96  & \textbf{0.170} & \textbf{0.234} & 0.177 & 0.239 & 0.178 & 0.228 \\
& 512 & 192 & 0.203 & 0.259 & 0.201 & 0.257 & 0.210 & 0.252 \\
& 512 & 336 & 0.234 & 0.287 & 0.232 & 0.282 & 0.243 & 0.280 \\
& 512 & 720 & \textbf{0.258} & \textbf{0.308} & 0.261 & 0.311 & 0.290 & 0.326 \\ \hline

\multirow{4}{*}{Covid-19} % lr ok
& 36 & 24 & \textbf{0.932} & \textbf{0.035} & 1.001 & 0.038 & 1.139 & 0.070\\ % très proche de DUET
& 36 & 36 & \textbf{1.227} & \textbf{0.041} & 1.236 & 0.042 & 1.582 & 0.091 \\ % améliore SOTA
& 36 & 48 & \textbf{1.658} & \textbf{0.053} & 1.710 & 0.056 & 1.932 & 0.099\\ % MSE devient SOTA
& 36 & 60 & 2.036 & \textbf{0.061} & 2.005 & 0.062 & 2.682 & 0.127\\ \hline

\multirow{4}{*}{\makecell{NASDAQ}} % lr ok
& 104 & 24 & \textbf{0.506} & \textbf{0.513} & 0.570 & 0.540 & 0.557 & 0.522 \\ % devient SOTA TFB, mais derrière FEDformerLinPreTEX
& 104 & 36 & 0.855 & 0.695 & 0.691 & 0.600 & 0.869 & 0.668 \\
& 104 & 48 & \textbf{1.091} & \textbf{0.758} & 1.188 & 0.773 & 1.152 & 0.770 \\ %
& 36  & 60 & 1.425 & 0.839 & 1.325 & 0.820 & 1.284 & 0.809 \\ \hline % 

\multirow{4}{*}{\makecell{NYSE}} % lr ok
& 36  & 24 & 0.225 & 0.304 & 0.225 & 0.302 & 0.193 & 0.283 \\ % 
& 36  & 36 & \textbf{0.390} & 0.418 & 0.392 & 0.409 & 0.315 & 0.356 \\
& 36  & 48 & \textbf{0.510} & \textbf{0.460} & 0.529 & 0.480 & 0.464 & 0.438 \\ %
& 36  & 60 & 0.700 & \textbf{0.554} & 0.687 & 0.557 & 0.631 & 0.522 \\ \hline % 

\multirow{4}{*}{\makecell{FRED-MD}} % lr ok
& 36  & 24 & \textbf{27.040} & \textbf{0.903} & 28.581 & 0.917 & 32.125  & 0.931 \\
& 36  & 36 & \textbf{48.389} & \textbf{1.226} & 54.221 & 1.276 & 58.332  & 1.258 \\
& 36  & 48 & \textbf{85.573} & \textbf{1.563} & 89.574 & 1.607 & 82.184  & 1.609 \\
& 36  & 60 & \textbf{124.354} & \textbf{1.918} & 130.061 & 1.947 & 109.625 & 1.882 \\ 
\hline

\multirow{4}{*}{\makecell{NN5}} % lr ok
& 104 & 24 & \textbf{0.719} & 0.570 & 0.727 & 0.568 & 0.758 & 0.592 \\ % SOTA MSE 
& 104 & 36 & \textbf{0.658} & 0.552 & 0.664 & 0.552 & 0.693 & 0.577 \\
& 104 & 48 & \textbf{0.632} & 0.546 & 0.633 & 0.543 & 0.688 & 0.587 \\
& 104 & 60 & 0.617 & 0.541 & 0.615 & 0.537 & 0.679 & 0.587 \\ 
\hline

 \multirow{4}{*}{Wike2000} % lr ok
& 36  & 24 & 458.891 & 1.017 & 453.475 & 1.011 & 1135.609 & 1.350 \\ %
& 36  & 36 & 635.855 & 1.225 & 515.830 & 1.132 & 1060.939 & 1.388 \\
& 36  & 48 & \textbf{539.686} & \textbf{1.176} & 578.335 & 1.214 & 1899.937 & 1.733 \\ %lr
& 104 & 60 & 644.895 & \textbf{1.398} & 634.947 & 1.402 & 1281.245 & 1.570 \\ \hline

    \end{tabular}
\begin{tabular}{ |c|cc||cc|cc|cc|}

 \hline
 \multirow{2}{*}{Dataset} & Cont. & Hor. & \multicolumn{2}{c|}{PatchTST \texttt{DYN}-Post} & \multicolumn{2}{c|}{PatchTST} &  \multicolumn{2}{c|}{NLinear} \\
  & $L$ & $H$ & MSE & MAE & MSE & MAE & MSE & MAE \\
 \hline
  
 \multirow{4}{*}{\makecell{ETTh1}} 
& 96  & 96  & 0.379 & \textbf{0.395} & 0.377 & 0.397 & 0.385 & 0.403 \\ %
& 512 & 192 & \textbf{0.401} & \textbf{0.418} & 0.409 & 0.425 & 0.422 & 0.426 \\
& 512 & 336 & \textbf{0.423} & \textbf{0.433} & 0.431 & 0.444 & 0.431 & 0.429 \\ % 
& 512 & 720 & 0.457 & \textbf{0.474} & 0.457 & 0.477 & 0.439 & 0.452 \\ \hline
 
  \multirow{4}{*}{\makecell{ETTh2}} 
& 512 & 96  & 0.281 & 0.345 & 0.274 & 0.337 & 0.276 & 0.338 \\ % 
& 512 & 192 & \textbf{0.341} & \textbf{0.382} &  0.348 & 0.384 & 0.345 & 0.382  \\ % 
& 512 & 336 & \textbf{0.372} & \textbf{0.413} & 0.377 & 0.416 & 0.368 & 0.408 \\ % 
& 336 & 720 & 0.415 & 0.445 & 0.406 & 0.441 & 0.406 & 0.441  \\ \hline % 

\multirow{4}{*}{\makecell{ETTm1}} % 
& 336 &  96 & 0.290 & 0.345 & 0.289 & 0.343 & 0.301 & 0.343 \\ % 
& 336 & 192 & \textbf{0.328} & \textbf{0.367} & 0.329 & 0.368 & 0.355 & 0.379 \\ % 
& 336 & 336 & \textbf{0.361} & \textbf{0.386} & 0.362 & 0.390 & 0.372 & 0.385 \\ %
& 512 & 720 & 0.417 & \textbf{0.421} & 0.416 & 0.423 & 0.430 & 0.418 \\ \hline %
 
\multirow{4}{*}{\makecell{ETTm2}} % 
& 336 & 96  & 0.168 & 0.256 & 0.165 & 0.255 & 0.163 & 0.252 \\ % 
& 336 & 192 & 0.223 & 0.296 & 0.221 & 0.293 & 0.218 & 0.290 \\ % 
& 512 & 336 & \textbf{0.274} & 0.332 & 0.276 & 0.327 & 0.273 & 0.326 \\ % 
& 336 & 720 & 0.367 & 0.389 & 0.362 & 0.381 & 0.361 & 0.382  \\ \hline % 

\multirow{4}{*}{\makecell{Exchange}} % lr ok
& 96  & 96  & \textbf{0.084} & \textbf{0.201} & 0.087 & 0.204 & 0.085 & 0.204 \\
& 96  & 192 & 0.177 & \textbf{0.298} & 0.177 & 0.300 & 0.175 & 0.297 \\
& 512 & 336 & 0.338 & 0.424 & 0.297 & 0.399 & 0.320 & 0.409 \\
& 96  & 720 & 0.885 & 0.709 & 0.843 & 0.692 & 0.838 & 0.690 \\ \hline

\multirow{4}{*}{\makecell{Weather}} 
& 336 & 96  & 0.156 & 0.207 & 0.150 & 0.200 & 0.180 & 0.226 \\ %  
& 512 & 192 & 0.195 & 0.246 & 0.191 & 0.239 & 0.218 & 0.261 \\ % 
& 512 & 336 & 0.247 & 0.283 & 0.242 & 0.279 & 0.266 & 0.296 \\ % ""lr"": 0.00013 not idem TIS
& 512 & 720 & 0.319 & 0.336 & 0.312 & 0.330 & 0.334 & 0.345 \\ \hline % ""lr"": 5.5e-05 lr faible pas mal idem TIS

 \multirow{4}{*}{Electricity} % lr à faire
& 512 & 96  & 0.151 & 0.257 & 0.143 & 0.247 & 0.140 & 0.236 \\ % ""lr"": 0.00015 chercher grand lr ? idem TIS
& 512 & 192 & 0.162 & 0.266 & 0.158 & 0.260 & 0.155 & 0.248 \\ % ""lr"": 0.00015 chercher grand lr ? idem TIS
& 512 & 336 & 0.167 & \textbf{0.264} & 0.168 & 0.267 & 0.171 & 0.264 \\ % ""lr"": 0.0006 idem van TIS
& 512 & 720 & 0.215 & 0.307 & 0.214 & 0.307 & 0.210 & 0.297 \\ \hline % ""lr"": 0.00005 not idem TIS

\multirow{4}{*}{\makecell{ILI}} % lr à chercher ?
& 104 & 24 & 2.204 & 0.998 & 1.932 & 0.872 & 1.998 & 0.919 \\
& 104 & 36 & 2.162 & 0.995 & 1.869 & 0.866 & 1.920 & 0.916 \\
& 104 & 48 & 2.193 & 0.998 & 1.891 & 0.883 & 1.895 & 0.924 \\
& 104 & 60 & 2.177 & 1.000 & 1.914 & 0.896 & 1.964 & 0.947 \\ \hline

 \multirow{4}{*}{Solar} 
& 512 & 96  & 0.181 & 0.239 & 0.170 & 0.234 & 0.202 & 0.245 \\ % ""lr"": 0.0006 not TIS
& 512 & 192 & 0.207 & \textbf{0.289} & 0.203$^*$ & 0.302 & 0.223 & 0.258 \\ % ""lr"": 0.00015 idem TIS van
& 512 & 336 & 0.216 & 0.305 & 0.212 & 0.293 & 0.238 & 0.265 \\ % ""lr"": 0.00013 idem TIS
& 512 & 720 & 0.223 & 0.309 & 0.215 & 0.307 & 0.246 & 0.268 \\ \hline % ""lr"": 5.5e-05 idem TIS

 \multirow{4}{*}{Traffic} % tester lr plus grands (petite recherche en cours)
& 512 & 96  & 0.385 & 0.275 & 0.370 & 0.262 & 0.395 & 0.272 \\ % ""lr"": 0.00015 chercher grand lr ? idem TIS
& 512 & 192 & 0.397 & 0.281 & 0.386 & 0.269 & 0.407 & 0.277 \\ % ""lr"": 0.00015 idem TIS
& 512 & 336 & 0.409 & 0.288 & 0.396 & 0.275 & 0.417 & 0.282 \\ % ""lr"": 0.00015 idem TIS
& 512 & 720 & 0.446 & 0.309 & 0.435 & 0.295 & 0.453 & 0.302 \\ \hline % ""lr"": 0.000175 idem TIS

 \multirow{4}{*}{PEMS-BAY} % manquant à relancer
& 512 & 96  & 0.586 & 0.367 & 0.566 & 0.355 & 0.642 & 0.402 \\
& 512 & 192 & 0.654 & 0.401 & 0.649 & 0.394 & 0.687 & 0.420 \\
& 512 & 336 & 0.701 & 0.416 & 0.700 & 0.412 & 0.735 & 0.437 \\ % 
& 512 & 720 & \textbf{0.830} & 0.462 & 0.843 & 0.460 & 0.924 & 0.514 \\ \hline % 

 \multirow{4}{*}{METR-LA} % manquant en cours
& 512 & 96  & 1.036 & 0.647 & 1.028 & 0.643 & 1.042 & 0.651 \\
& 512 & 192 & 1.209 & 0.714 & 1.156 & 0.683 & 1.218 & 0.720 \\
& 512 & 336 & 1.324 & 0.743 & 1.252 & 0.736 & 1.334 & 0.756 \\ % 
& 512 & 720 & 1.557 & 0.845 & 1.433 & 0.793 & 1.683 & 0.886 \\ \hline % 

 \multirow{4}{*}{PEMS04} % manquants à relancer
& 336 & 96  & 0.174 & 0.284 & 0.169 & 0.282 & 0.208 & 0.301 \\
& 336 & 192 & 0.205 & 0.309 & 0.202 & 0.309 & 0.229 & 0.312 \\
& 336 & 336 & 0.218 & 0.320 & 0.211 & 0.315 & 0.251 & 0.331 \\ % 
& 336 & 720 & $\underset{\text{worst case}}{\textbf{0.256}}$ & $\underset{\text{worst case}}{\textbf{0.351}}$ & 0.257 & 0.352 & 0.346 & 0.398 \\ \hline % 

 \multirow{4}{*}{PEMS08} % manquants à relancer
& 512 & 96  & \textbf{0.240} & \textbf{0.281} & 0.248 & 0.287 & 0.340 & 0.327 \\
& 512 & 192 & 0.330 & \textbf{0.301} & 0.319 & 0.310 & 0.450 & 0.353 \\
& 512 & 336 & 0.382 & \textbf{0.323} & 0.361 & 0.324 & 0.454 & 0.369 \\ % 
& 512 & 720 & \textbf{0.396} & \textbf{0.351} & 0.399 & 0.368 & 0.494 & 0.429 \\ \hline % 

 \multirow{4}{*}{AQShunyi} 
& 512 & 96  & 0.651 & 0.483 & 0.646 & 0.478 & 0.653 & 0.486 \\ % 
& 512 & 192 & 0.691 & 0.502 & 0.688 & 0.498 & 0.701 & 0.506 \\ % 
& 512 & 336 & 0.713 & 0.515 & 0.710 & 0.513 & 0.722 & 0.519 \\ % 
& 512 & 720 & 0.769 & 0.540 & 0.768 & 0.539 & 0.777 & 0.545 \\ \hline % 

 \multirow{4}{*}{AQWan} 
& 512 & 96  & 0.750 & 0.472 & 0.745 & 0.468 & 0.758 & 0.475 \\ % 
& 512 & 192 & 0.797 & 0.493 & 0.793 & 0.490 & 0.809 & 0.496 \\ % 
& 512 & 336 & 0.820 & 0.504 & 0.819 & 0.502 & 0.830 & 0.508 \\ % 
& 512 & 720 & 0.894 & 0.535 & 0.890 & 0.533 & 0.906 & 0.538 \\ \hline % 

\multirow{4}{*}{\makecell{Wind}} 
& 512 & 96  & 0.908 & 0.653 & 0.877 & 0.643 & 0.923 & 0.640 \\ % ""lr"": 7.5e-05 idem TIS
& 512 & 192 & 1.090 & 0.743 & 1.065 & 0.741 & 1.081 & 0.734 \\ % ""lr"": 8.5e-05 idem TIS
& 512 & 336 & 1.229 & 0.808 & 1.202 & 0.802 & 1.228 & 0.805 \\ % ""lr"": 7e-05 idem TIS
& 512 & 720 & 1.337 & 0.861 & 1.300 & 0.846 & 1.328 & 0.852 \\ \hline % 

\multirow{4}{*}{\makecell{ZafNoo}} 
& 512 & 96  & 0.443 & 0.419 & 0.429 & 0.405 & 0.447 & 0.410 \\ % 
& 512 & 192 & 0.502 & 0.456 & 0.494 & 0.449 & 0.503 & 0.447 \\ % 
& 512 & 336 & 0.545 & 0.479 & 0.538 & 0.475 & 0.545 & 0.470 \\
& 512 & 720 & 0.583 & 0.499 & 0.573 & 0.486 & 0.589 & 0.497 \\ \hline

 \multirow{4}{*}{CzeLan} 
& 512 & 96  & 0.184 & 0.240 & 0.176 & 0.232 & 0.178 & 0.228 \\
& 512 & 192 & 0.211 & 0.268 & 0.205 & 0.263 & 0.210 & 0.252 \\
& 512 & 336 & \textbf{0.232} & \textbf{0.279} & 0.236 & 0.286 & 0.243 & 0.280 \\
& 512 & 720 & \textbf{0.269} & \textbf{0.313} & 0.270 & 0.316 & 0.290 & 0.326 \\ \hline

\multirow{4}{*}{Covid-19} % lr check
& 36 & 24 & \textbf{1.016} & 0.042 & 1.045 & 0.042 & 1.139 & 0.070\\ % ""lr"": 0.004 idem TIS
& 36 & 36 & \textbf{1.372} & 0.052 & 1.397 & 0.051 & 1.582 & 0.091 \\ % ""lr"": 0.004 idem TIS
& 36 & 48 & \textbf{1.692} & \textbf{0.060} & 1.769 & 0.062 & 1.932 & 0.099\\ % ""lr"": 0.005 idem TIS
& 36 & 60 & \textbf{2.161} & 0.069 & 2.216 & 0.068 & 2.682 & 0.127\\ \hline % ""lr"": 0.004 not idem TIS

\multirow{4}{*}{\makecell{NASDAQ}} % lr ok
& 36  & 24 & 0.677 & 0.607 & 0.649 & 0.567 & 0.557 & 0.522 \\ %
& 104 & 36 & 0.834 & \textbf{0.677} & 0.821 & 0.682 & 0.869 & 0.668 \\
& 104 & 48 & \textbf{1.021} & \textbf{0.752} & 1.169 & 0.793 & 1.152 & 0.770 \\ % PLOT
& 104 & 60 & 1.247 & \textbf{0.842} & 1.247 & 0.843 & 1.284 & 0.809 \\ \hline % 

\multirow{4}{*}{\makecell{NYSE}} % lr ok
& 36  & 24 & 0.232 & 0.305 & 0.226 & 0.296 & 0.193 & 0.283 \\ % 
& 36  & 36 & \textbf{0.350} & \textbf{0.370} & 0.380 & 0.389 & 0.315 & 0.356 \\
& 36  & 48 & \textbf{0.483} & \textbf{0.436} & 0.575 & 0.492 & 0.464 & 0.438 \\ %
& 36  & 60 & \textbf{0.642} & \textbf{0.523} & 0.749 & 0.572 & 0.631 & 0.522 \\ \hline % 

\multirow{4}{*}{\makecell{FRED-MD}} % dégradation forte alors que seq_len = 36
& 36  & 24 & 33.754 & 1.007 & 32.808 & 0.962 & 32.125  & 0.931 \\
& 36  & 36 & 61.611 & 1.358 & 61.035 & 1.345 & 58.332  & 1.258 \\ % écart MSE MAE TIS TEX alors que idem
& 36  & 48 & 92.930 & 1.657 & 91.835 & 1.648 & 82.184  & 1.609 \\
& 36  & 60 & 130.365 & 2.026 & 127.018 & 1.958 & 109.625 & 1.882 \\ 
\hline

\multirow{4}{*}{\makecell{NN5}} % lr ok
& 104 & 24 & \textbf{0.726} & \textbf{0.590} & 0.740 & 0.596 & 0.758 & 0.592 \\ %  
& 104 & 36 & \textbf{0.679} & \textbf{0.582} & 0.694 & 0.595 & 0.693 & 0.577 \\
& 104 & 48 & \textbf{0.648} & \textbf{0.571} & 0.667 & 0.585 & 0.688 & 0.587 \\
& 104 & 60 & \textbf{0.643} & \textbf{0.576} & 0.653 & 0.582 & 0.679 & 0.587 \\ 
\hline

 \multirow{4}{*}{Wike2000} % lr check
& 36  & 24 & \textbf{449.087} & 1.040 & 457.183 & 1.023 & 1135.609 & 1.350 \\ % ""lr"": 0.0045 idem TIS not van
& 36  & 36 & \textbf{494.895} & 1.184 & 511.944 & 1.115 & 1060.939 & 1.388 \\ % ""lr"": 0.005 idem TIS (lr vanilla MSE 502.690 MAE 1.123) écart MSE TIS TEX alors que idem
& 36  & 48 & \textbf{508.306} & 1.219 & 531.900 & 1.179 & 1899.937 & 1.733 \\ %
& 36  & 60 & 629.172 & 1.336 & 554.829 & 1.244 & 1281.245 & 1.570 \\ \hline % à refaire car bug mémoire

\end{tabular}
\begin{tabular}{ |c|cc||cc|cc|cc|}

 \hline
 \multirow{2}{*}{Dataset} & Cont. & Hor. & \multicolumn{2}{c|}{Crossformer \texttt{DYN}-Post} & \multicolumn{2}{c|}{Crossformer} &  \multicolumn{2}{c|}{NLinear} \\
  & $L$ & $H$ & MSE & MAE & MSE & MAE & MSE & MAE  \\
 \hline
  
 \multirow{4}{*}{\makecell{ETTh1}} 
& 96  & 96  & 0.439 & 0.452 & 0.411 & 0.435 & 0.385 & 0.403 \\ % écart TIS TEX MSE alors que idem
& 512 & 192 & 0.436 & 0.457 & 0.409 & 0.438 & 0.422 & 0.426 \\ % ""lr"": 1.2e-05 0.432 0.455 
& 512 & 336 & 0.460 & 0.472 & 0.433 & 0.457 & 0.431 & 0.429 \\ % 
& 512 & 720 & 0.515 & 0.525 & 0.501 & 0.514 & 0.439 & 0.452 \\ \hline
 
  \multirow{4}{*}{\makecell{ETTh2}} 
& 336 & 96  & \textbf{0.670} & \textbf{0.579} & 0.728 & 0.603 & 0.276 & 0.338 \\ % 
& 336 & 192 & 0.843 & 0.659 & 0.723 & 0.607 & 0.345 & 0.382  \\ % 
& 336 & 336 & 0.845 & 0.659 & 0.740 & 0.628 & 0.368 & 0.408 \\ % 
& 336 & 720 & \textbf{1.090} & \textbf{0.781} & 1.386 & 0.882 & 0.406 & 0.441  \\ \hline % 

\multirow{4}{*}{\makecell{ETTm1}} % 
& 512 &  96 & 0.336 & 0.386 & 0.314 & 0.367 & 0.301 & 0.343 \\ % 
& 512 & 192 & 0.406 & 0.431 & 0.374 & 0.410 & 0.355 & 0.379 \\ % 
& 512 & 336 & 0.415 & 0.435 & 0.413 & 0.432 & 0.372 & 0.385 \\ %
& 336 & 720 & \textbf{0.720} & \textbf{0.582} & 0.753 & 0.613 & 0.430 & 0.418 \\ \hline %
 
\multirow{4}{*}{\makecell{ETTm2}} % 
& 512 & 96  & \textbf{0.266} & \textbf{0.361} & 0.296 & 0.391 & 0.163 & 0.252 \\ % 
& 512 & 192 & 0.474 & 0.472 & 0.369 & 0.416 & 0.218 & 0.290 \\ % 
& 96  & 336 & \textbf{0.530} & \textbf{0.518} & 0.588 & 0.600 & 0.273 & 0.326 \\ % 
& 512 & 720 & 1.563 & 0.861 & 0.750 & 0.612 & 0.361 & 0.382  \\ \hline % 

\multirow{4}{*}{\makecell{Exchange}} % lr ok
& 96  & 96  & \textbf{0.222} & \textbf{0.350} & 0.231 & 0.356 & 0.085 & 0.204 \\
& 96  & 192 & 0.480 & 0.522 & 0.460 & 0.509 & 0.175 & 0.297 \\
& 96  & 336 & \textbf{0.769} & \textbf{0.701} & 1.034 & 0.825 & 0.320 & 0.409 \\ % PLOT
& 336 & 720 & \textbf{1.253} & \textbf{0.949} & 1.576 & 1.021 & 0.838 & 0.690 \\ \hline % PLOT 

\multirow{4}{*}{\makecell{Weather}} 
& 512 & 96  & 0.154 & 0.229 & 0.143 & 0.210 & 0.180 & 0.226 \\ %  
& 336 & 192 & 0.198 & 0.264 & 0.195 & 0.260 & 0.218 & 0.261 \\ % 
& 96  & 336 & 0.276 & 0.340 & 0.254 & 0.319 & 0.266 & 0.296 \\ % 
& 512 & 720 & 0.346 & 0.388 & 0.335 & 0.385 & 0.334 & 0.345 \\ \hline % 

 \multirow{4}{*}{Electricity} 
& 512 & 96  & 0.136 & 0.235 & 0.134 & 0.231 & 0.140 & 0.236 \\
& 512 & 192 & 0.151 & 0.248 & 0.146 & 0.243 & 0.155 & 0.248 \\ % 
& 512 & 336 & 0.186 & 0.280 & 0.165 & 0.264 & 0.171 & 0.264 \\ % 
& 512 & 720 & 0.237 & \textbf{0.313} & 0.237 & 0.314 & 0.210 & 0.297 \\ \hline % 

\multirow{4}{*}{\makecell{ILI}} 
& 104 & 24 & 3.222 & 1.197 & 2.981 & 1.096 & 1.998 & 0.919 \\
& 104 & 36 & 3.903 & 1.356 & 3.549 & 1.196 & 1.920 & 0.916 \\
& 104 & 48 & 4.032 & 1.377 & 3.851 & 1.288 & 1.895 & 0.924 \\
& 104 & 60 & 4.896 & 1.509 & 4.692 & 1.450 & 1.964 & 0.947 \\ \hline
 
 \multirow{4}{*}{Solar} 
& 512 & 96  & \textbf{0.164} & 0.231 & 0.183 & 0.208 & 0.202 & 0.245 \\
& 512 & 192 & \textbf{0.206} & 0.244 & 0.208 & 0.226 & 0.223 & 0.258 \\
& 512 & 336 & \textbf{0.206} & 0.260 & 0.212 & 0.239 & 0.238 & 0.265 \\ % 
& 512 & 720 & \textbf{0.201} & \textbf{0.237} & 0.215 & 0.256 & 0.246 & 0.268 \\ \hline % SOTA MSE

 \multirow{4}{*}{Traffic} 
& 96  & 96  & 0.547 & 0.311 & 0.526 & 0.288 & 0.395 & 0.272 \\ % 
& 336 & 192 & \textbf{0.489} & 0.273 & 0.503 & 0.263 & 0.407 & 0.277 \\ % 
& 512 & 336 & 0.528 & 0.298 & 0.505 & 0.276 & 0.417 & 0.282 \\ % 
& 336 & 720 & 0.600 & 0.338 & 0.552 & 0.301 & 0.453 & 0.302 \\ \hline % 

 \multirow{4}{*}{PEMS-BAY} %
& 512 & 96  & 0.454 & 0.305 & 0.435 & 0.297 & 0.642 & 0.402 \\
& 512 & 192 & 0.472 & 0.319 & 0.470 & 0.317 & 0.687 & 0.420 \\
& 512 & 336 & \textbf{0.493} & \textbf{0.323} & 0.495 & 0.326 & 0.735 & 0.437 \\ % 
& 512 & 720 & 0.607 & \textbf{0.363} & 0.605 & 0.364 & 0.924 & 0.514 \\ \hline % 

 \multirow{4}{*}{METR-LA} %
& 512 & 96  & 1.212 & 0.648 & 1.069 & 0.606 & 1.042 & 0.651 \\
& 512 & 192 & 1.392 & \textbf{0.660} & 1.166 & 0.689 & 1.218 & 0.720 \\
& 512 & 336 & \textbf{1.383} & \textbf{0.776} & 1.405 & 0.777 & 1.334 & 0.756 \\ % 
& 512 & 720 & 1.566 & \textbf{0.782} & 1.421 & 0.808 & 1.683 & 0.886 \\ \hline % 

 \multirow{4}{*}{PEMS04} % 720 à lancer
& 336 & 96  & 0.123 & 0.237 & 0.122 & 0.236 & 0.208 & 0.301 \\
& 336 & 192 & \textbf{0.168} & \textbf{0.267} & 0.173 & 0.271 & 0.229 & 0.312 \\
& 336 & 336 & \textbf{0.188} & \textbf{0.298} & 0.208 & 0.307 & 0.251 & 0.331 \\ % 
& 512 & 720 & \textbf{0.239} & \textbf{0.333} & 0.279 & 0.362 & 0.346 & 0.398 \\ \hline % 

 \multirow{4}{*}{PEMS08} % 720 à lancer
& 512 & 96  & \textbf{0.201} & \textbf{0.235} & 0.230 & 0.260 & 0.340 & 0.327 \\
& 512 & 192 & \textbf{0.226} & \textbf{0.249} & 0.239 & 0.264 & 0.450 & 0.353 \\ % SOTA MSE
& 512 & 336 & \textbf{0.245} & \textbf{0.268} & 0.272 & 0.289 & 0.454 & 0.369 \\ % SOTA MSE
& 512 & 720 & \textbf{0.301} & \textbf{0.304} & 0.320 & 0.316 & 0.494 & 0.429 \\ \hline % 

 \multirow{4}{*}{AQShunyi} 
& 512 & 96  & 0.666 & 0.503 & 0.652 & 0.484 & 0.653 & 0.486 \\ % 
& 512 & 192 & 0.725 & 0.519 & 0.674 & 0.499 & 0.701 & 0.506 \\ % 
& 336 & 336 & 0.710 & 0.517 & 0.704 & 0.515 & 0.722 & 0.519 \\ % 
& 512 & 720 & 0.764 & 0.535 & 0.747 & 0.518 & 0.777 & 0.545 \\ \hline % 

 \multirow{4}{*}{AQWan} 
& 512 & 96  & 0.757 & 0.473 & 0.750 & 0.465 & 0.758 & 0.475 \\ % 
& 512 & 192 & 0.799 & 0.495 & 0.762 & 0.479 & 0.809 & 0.496 \\ % 
& 336 & 336 & 0.805 & 0.505 & 0.802 & 0.504 & 0.830 & 0.508 \\ % 
& 512 & 720 & 0.837 & 0.515 & 0.829 & 0.512 & 0.906 & 0.538 \\ \hline % 

\multirow{4}{*}{\makecell{Wind}} 
& 512 & 96  & 0.836 & 0.630 & 0.784 & 0.590 & 0.923 & 0.640 \\ % 
& 512 & 192 & 1.097 & 0.739 & 0.977 & 0.697 & 1.081 & 0.734 \\ % 
& 512 & 336 & 1.162 & 0.776 & 1.073 & 0.755 & 1.228 & 0.805 \\ % 
& 96  & 720 & 1.201 & 0.808 & 1.191 & 0.803 & 1.328 & 0.852 \\ \hline % 

\multirow{4}{*}{\makecell{ZafNoo}} 
& 96  & 96  & 0.433 & 0.421 & 0.430 & 0.418 & 0.447 & 0.410 \\ % écart TIS TEX MSE alors que idem
& 96  & 192 & 0.482 & \textbf{0.448} & 0.479 & 0.449 & 0.503 & 0.447 \\ % 
& 96  & 336 & 0.513 & 0.469 & 0.505 & 0.464 & 0.545 & 0.470 \\
& 96  & 720 & 0.565 & 0.503 & 0.560 & 0.494 & 0.589 & 0.497 \\ \hline

 \multirow{4}{*}{CzeLan} % lr recherche aux extrêmes 
& 512 & 96  & 0.705 & 0.496 & 0.581 & 0.443 & 0.178 & 0.228 \\ % ""lr"": 2.5e-05 aller encore plus petit  idem TIS
& 336 & 192 & 0.810 & 0.562 & 0.705 & 0.503 & 0.210 & 0.252 \\ % ""lr"": 2.5e-05 
& 336 & 336 & 1.016 & 0.625 & 0.971 & 0.596 & 0.243 & 0.280 \\ % ""lr"": 1.2e-05  idem TIS
& 96  & 720 & 1.655 & 0.797 & 1.566 & 0.762 & 0.290 & 0.326 \\ \hline % ""lr"": 5.5e-05  

\multirow{4}{*}{Covid-19} % lr recherche aux extrêmes
& 104 & 24 & 1771.717 & 2.427 & 1768.817 & 2.314 & 1.139 & 0.070\\ % bof
& 104 & 36 & 1773.242 & 2.507 & 1770.939 & 2.346 & 1.582 & 0.091 \\ % 
& 36  & 48 & \textbf{1772.789} & \textbf{2.443} & 1773.447 & 2.450 & 1.932 & 0.099\\ % ""lr"": 0.00095 idem TIS
& 104 & 60 & \textbf{1772.296} & \textbf{2.456} & 1772.833 & 2.486 & 2.682 & 0.127\\ \hline % ""lr"": 0.00095 idem TIS

\multirow{4}{*}{\makecell{NASDAQ}} % lr recherche aux extrêmes
& 36  & 24 & \textbf{1.123} & \textbf{0.737} & 1.149 & 0.745 & 0.557 & 0.522 \\ % ""lr"": 0.00085 1.087 0.721
& 36  & 36 & 1.716 & 0.969 & 1.414 & 0.885 & 0.869 & 0.668 \\ % ""lr"": 0.001  idem TIS
& 36  & 48 & 2.204 & 1.143 & 2.108 & 1.136 & 1.152 & 0.770 \\ % ""lr"": 0.00085   
& 104 & 60 & 2.801 & 1.355 & 2.276 & 1.201 & 1.284 & 0.809 \\ \hline % ""lr"": 0.00095 idem TIS

\multirow{4}{*}{\makecell{NYSE}} % 
& 36  & 24 & \textbf{0.478} & \textbf{0.631} & 0.820 & 0.841 & 0.193 & 0.283 \\ % 
& 36  & 36 & \textbf{0.854} & \textbf{0.830} & 0.942 & 0.904 & 0.315 & 0.356 \\
& 36  & 48 & \textbf{0.758} & \textbf{0.751} & 1.049 & 0.955 & 0.464 & 0.438 \\ %
& 36  & 60 & 1.353 & 1.018 & 1.121 & 0.937 & 0.631 & 0.522 \\ \hline % 

\multirow{4}{*}{\makecell{FRED-MD}} 
& 104 & 24 & \textbf{381.897} & 3.785 & 385.599 & 3.559 & 32.125  & 0.931 \\
& 104 & 36 & \textbf{395.499} & 3.887 & 398.728 & 3.716 & 58.332  & 1.258 \\
& 104 & 48 & 414.542 & 4.300 & 414.353 & 3.939 & 82.184  & 1.609 \\
& 104 & 60 & 423.996 & 4.690 & 422.864 & 4.093 & 109.625 & 1.882 \\ 
\hline

\multirow{4}{*}{\makecell{NN5}} % lr checked local
& 104 & 24 & \textbf{0.732} & \textbf{0.590} & 0.734$^*$ & 0.584$^*$ & 0.758 & 0.592 \\ %  ""lr"": 0.00095 idem TIS van
& 104 & 36 & \textbf{0.674} & \textbf{0.570} & 0.678$^*$ & 0.589 & 0.693 & 0.577 \\ % ""lr"": 0.001 idem TIS van
& 104 & 48 & 0.660 & 0.570 & 0.634$^*$ & 0.551$^*$ & 0.688 & 0.587 \\ %  ""lr"": 0.00095 idem TIS van
& 104 & 60 & 0.665 & 0.580 & 0.660$^*$ & 0.570$^*$ & 0.679 & 0.587 \\ % 0.001 idem van TIS 
\hline

 \multirow{4}{*}{Wike2000} % 
& 104 & 24 & 639.111 & 1.873 & 638.794 & 1.734 & 1135.609 & 1.350 \\ % 
& 104 & 36 & \textbf{692.271} & 1.845 & 692.485 & 1.808 & 1060.939 & 1.388 \\ % 
& 104 & 48 & \textbf{717.538} & 1.976 & 718.072 & 1.899 & 1899.937 & 1.733 \\ %
& 104 & 60 & 730.390 & \textbf{1.983} & 730.368 & 2.021 & 1281.245 & 1.570 \\ \hline % 

\end{tabular}
